Stratonovich Waves Driven by Space-Time Gaussian Noise

Motivated by Xia Chen's moment conjecture, we determine the exact second-moment asymptotics of the Stratonovich hyperbolic Anderson model in dimensions $d\in\{1,2,3\}$, driven by a centered Gaussian noise with temporal covariance $|s-t|^{-\alpha_0}$ and an even, nonnegative, positive-definite tempered Radon spatial covariance $\Gamma$ homogeneous of order $-\alpha$, where $0<\alpha_0<1$, $0<\alpha<d$ or $\alpha=d=1$, and $\alpha+\alpha_0<2$. For initial displacement one and velocity zero, our main result is that $T^{-\kappa}\log\mathbb{E}u^2(T,x)$ converges, for every fixed $x$, to a constant $C_2(\Gamma,\alpha_0)$, where $\kappa=(4-\alpha-\alpha_0)/(3-\alpha)$. The constant is given by an intrinsic variational formula: a supremum over nonnegative smooth compactly supported space-time controls of twice the time integral of the square root of a Rayleigh value built from the covariance mean, minus half of the covariance variance. The variational class includes controls that do not separate in time and space, and the formula retains the original covariance amplitude, kinetic coefficient one and Gaussian cost. The constant is positive and finite when $\Gamma\neq0$. An independent upper bound establishes finiteness at the scale $T^\kappa$. The identification of the constant combines Gaussian phase operators, convergence from the regularized noise, estimates uniform in the spatial localization radius, and finite optimization with nonnegative Gram entries. We also bound the constant through spatial energies and occupation measures, with explicit bounds for spatial white noise in one dimension. The work was developed with AI assistance; the proofs have not yet been checked line by line by a human reader, and a public verification ledger records the status of each result.

==> notes/figures/active-subset-optimization.tex <==
\begin{figure}
\centering
\begin{tikzpicture}[x=1cm,y=1cm]
  \node[ham/box,text width=7.8cm] (hamRoot) at (5.1,1.7)
  {Discard zero vectors: $\mathcal J=\{i:k_i\ne0\}$.\\
  Illustrate all subsets when $\mathcal J=\{1,2\}$.};
  \foreach \hamSubsetId/\hamSubsetX/\hamSubsetName/\hamSubsetValue in
  {empty/0/{\varnothing}/{0},first/3.4/{\{1\}}/{d_{\{1\}}^C},second/6.8/{\{2\}}/{d_{\{2\}}^C},both/10.2/{\{1,2\}}/{d_{\{1,2\}}^C}} {
  \node[ham/box,text width=2.7cm] (hamSubset\hamSubsetId) at (\hamSubsetX,-.15)
  {$A=\hamSubsetName$\\value $\hamSubsetValue$};
  \draw[ham/arrow] (hamRoot)--(hamSubset\hamSubsetId);
  }
  \node[ham/note,text width=10.6cm] at (5.1,-1.8)
  {For every nonempty $A$, minimize $D_A^C(w)$ over $w_i>0$.\\
  The weight minimizer $w^A$ is unique; $d_A^C$ need not be positive.};
  \node[ham/box,text width=8.4cm] (hamMax) at (5.1,-3.4)
  {$\mathscr S(C)=\max\{0,d_{\{1\}}^C,d_{\{2\}}^C,d_{\{1,2\}}^C\}$\\
  Take a maximizing subset; if nonempty, set $\Phi_A=\sum_{i\in A}w_i^Ak_i$.};
  \node[ham/note,text width=10.7cm] at (5.1,-5.1)
  {The omitted terms are nonnegative at $\Phi_A$.\\
  Their inactivity is not assumed in the construction.};
\end{tikzpicture}
\caption[Minimize within each subset, then maximize over subsets]{The finite-subset identity includes the empty set with value zero.
For each nonempty subset the inner problem is a strictly convex minimization
in positive weights, followed by a maximum over subsets. This does not assert
global concavity of the original objective, uniqueness of its maximizer,
or an effective algorithm. No inverse Gram matrix is used, so coincident
vectors and singular Gram matrices remain allowed. See
\ProofRef{Lemma}{L:gram-dual-minimum} and
\ProofRef{Proposition}{P:gram-positive-optimizer}.}
\label{Fig:active-subset-optimization}
\end{figure}


==> notes/figures/amy-observatory-drawing.tex <==
% The observatory: the pipeline as a tower, the wiki as the night sky, Amy the car below.
% Needs TikZ (arrows.meta), graphicx and the colours hamblue, hamteal, hamgold.
% Width 14.8 cm, height about 8.8 cm.
\begin{tikzpicture}[x=1cm,y=1cm,font=\footnotesize,
  sky/.style={fill=hamblue!85!black},
  star/.style={fill=white},
  link/.style={draw=hamgold!35,line width=.4pt},
  unit/.style={draw=hamgold,fill=hamgold!10,rounded corners=2pt,
  minimum width=1.8cm,minimum height=.42cm,inner sep=1pt,
  text height=1.5ex,text depth=.4ex}]
  % ---- night sky -------------------------------------------------------
  \fill[sky,rounded corners=6pt] (.1,4.1) rectangle (14.9,8.5);
  \node[text=white,font=\small\bfseries] at (7.5,8.02) {SPDEs-wiki: the second brain};
  % constellations (fixed coordinates): links first, stars on top
  \draw[link] (.6,6.9)--(1.3,7.5)--(2.1,7.1)--(1.7,6.3)--(.9,5.9)--(.6,6.9)
  (2.1,7.1)--(2.9,7.6);
  \draw[link] (4.5,6.35)--(5.3,6.9)--(6.1,6.5)--(5.6,5.7)--(4.5,6.35)
  (6.1,6.5)--(6.6,5.4) (6.1,6.5)--(7.6,6.9);
  \draw[link] (7.6,6.9)--(8.4,6.3)--(9.2,6.8) (8.4,6.3)--(8.9,5.6)--(7.9,5.3)--(8.4,6.3)
  (9.2,6.8)--(10.5,6.9);
  \draw[link] (10.6,5.6)--(11.4,6.3)--(10.5,6.9) (11.4,6.3)--(12.2,6.9)--(12.6,6.0);
  \draw[link] (13.4,7.6)--(14.2,7.2)--(14.5,6.3)--(13.7,5.4)--(14.3,4.8)
  (12.6,6.0)--(13.7,5.4);
  \foreach \p in {(.6,6.9),(1.3,7.5),(2.1,7.1),(1.7,6.3),(.9,5.9),(2.9,7.6),
  (4.5,6.35),(5.3,6.9),(6.1,6.5),(5.6,5.7),(6.6,5.4),
  (7.6,6.9),(8.4,6.3),(9.2,6.8),(8.9,5.6),(7.9,5.3),
  (10.6,5.6),(11.4,6.3),(10.5,6.9),(12.2,6.9),(12.6,6.0),
  (13.4,7.6),(14.2,7.2),(14.5,6.3),(13.7,5.4),(14.3,4.8)} {
  \fill[star] \p circle (.055);
  }
  % loose small stars
  \foreach \p in {(.4,4.8),(1.1,5.2),(.3,7.9),(1.9,8.1),(3.1,6.6),(3.7,7.9),(2.6,5.6),
  (.5,6.2),(4.9,5.1),(5.6,4.6),(6.9,4.7),(7.1,6.1),(7.3,7.4),(6.4,7.3),(4.3,7.3),
  (8.3,4.6),(9.6,4.9),(9.9,6.0),(9.5,7.5),(10.9,7.6),(11.9,7.8),(12.9,7.9),
  (11.9,4.9),(12.7,4.5),(13.3,6.6),(14.6,8.0),(14.7,5.5),(13.2,4.9),(10.3,4.5),
  (5.0,7.6),(1.4,4.5),(8.9,7.3),(11.2,5.0),(14.0,6.0)} {
  \fill[hamgold!30] \p circle (.03);
  }
  % hidden in the sky: Jupiter with its four moons, as Galileo drew them, and
  % Saturn with its ring, as Huygens explained it
  \fill[hamgold!40] (3.6,7.25) circle (.085);
  \draw[hamgold!70!black,line width=.3pt] (3.525,7.275)--(3.675,7.275)
  (3.525,7.225)--(3.675,7.225);
  \foreach \x in {3.27,3.41,3.8,3.98} {
  \fill[white] (\x,7.25) circle (.022);
  }
  \fill[hamgold!40] (12.0,5.3) circle (.065);
  \draw[hamgold!40,line width=.5pt,rotate around={20:(12.0,5.3)}] (12.0,5.3)
  ellipse [x radius=.17,y radius=.05];
  % the star the driver steers by
  \fill[hamgold!45] (13.7,5.4) circle (.09);
  \draw[hamgold!45,line width=.5pt] (13.7,5.15)--(13.7,5.65) (13.45,5.4)--(13.95,5.4);
  % ---- ground ----------------------------------------------------------
  \draw[hamblue!45,thick] (1.3,.5)--(14.85,.5);
  % ---- the tower: six floors, ground up --------------------------------
  \foreach \name [count=\i from 0] in
  {cite,file,store,unpack source,index,write wiki page} {
  \filldraw[draw=hamblue,fill=hamblue!5,thick]
  (1.6,{.5+.6*\i}) rectangle (4.9,{1.1+.6*\i});
  \node[text=hamblue] at (3.35,{.8+.6*\i}) {\name};
  }
  \draw[hamblue,thick,rounded corners=2pt] (1.6,.5) rectangle (4.9,4.1);
  % door and the way up
  \filldraw[draw=hamblue,fill=white] (1.72,.5)--(1.72,.92) arc[start angle=180,
  end angle=0,radius=.14]--(2,.5);
  \draw[hamblue!60,-{Latex[length=1.6mm]}] (1.82,1.25)--(1.82,3.95);
  % open roof: two shells with a slit
  \filldraw[draw=white,fill=hamblue!15,line width=.8pt] (1.95,4.1)
  arc[start angle=180,end angle=102,x radius=1.3,y radius=.8]--(2.98,4.1)--cycle;
  \filldraw[draw=white,fill=hamblue!15,line width=.8pt] (4.55,4.1)
  arc[start angle=0,end angle=78,x radius=1.3,y radius=.8]--(3.52,4.1)--cycle;
  % each paper leaves the roof as a star
  \foreach \p/\r in {(3.25,4.30)/.035,(3.26,4.58)/.039,(3.29,4.86)/.043,(3.35,5.14)/.047,
  (3.46,5.42)/.051,(3.63,5.69)/.055,(3.86,5.94)/.059,(4.16,6.16)/.063} {
  \fill[hamgold!25] \p circle (\r);
  }
  % ---- what comes in ---------------------------------------------------
  \filldraw[draw=hamblue,fill=white] (.22,1.98) rectangle (.66,2.56);
  \filldraw[draw=hamblue,fill=white] (.34,1.92) rectangle (.78,2.50);
  \draw[hamblue!60] (.42,2.36)--(.70,2.36) (.42,2.22)--(.70,2.22) (.42,2.08)--(.62,2.08);
  \node[text=hamblue,anchor=west,inner sep=0pt] at (.1,2.80) {papers};
  \filldraw[draw=hamteal,fill=hamteal!12,rounded corners=1pt]
  (.2,.6)--(.2,1.12)--(.46,1.12)--(.52,1.04)--(.8,1.04)--(.8,.6)--cycle;
  \node[text=hamteal,anchor=west,inner sep=0pt] at (.1,1.38) {projects};
  \draw[hamteal,-{Latex[length=1.6mm]}] (.88,.7)--(1.68,.7);
  \draw[hamblue,rounded corners=3pt,-{Latex[length=1.6mm]}]
  (.86,2.2)--(1.43,2.2)--(1.43,1.0)--(1.68,1.0);
  % ---- the power panel: interchangeable language models ---------------
  \draw[hamgold,thick] (5.8,.7)--(5.8,.5) (9.1,.7)--(9.1,.5);
  \filldraw[draw=hamgold,fill=white,thick,rounded corners=3pt] (5.25,.7) rectangle (9.7,2.9);
  \node[unit] at (6.25,2.64) {Claude};
  \node[unit] at (8.5,2.64) {GPT};
  \node[unit] at (6.25,2.15) {DeepSeek};
  \node[unit] at (8.5,2.15) {Kimi};
  \node[unit,dashed,fill=white] at (6.25,1.32) {Qwen};
  \node[text=hamgold,align=center,font=\footnotesize] at (8.42,1.32)
  {open-weight,\\[-2pt]on our own\\[-2pt]machines: next};
  \node[text=hamgold] at (7.475,3.82) {language models (any of them)};
  % plug to the tower: the models compile
  \draw[hamgold,line width=1.6pt] (4.9,2.4)--(5.25,2.4);
  \fill[hamgold] (4.98,2.28) rectangle (5.1,2.52);
  \node[text=hamgold,anchor=west,inner sep=1pt] (comp) at (5.36,3.3) {as compiler};
  \draw[hamgold,-{Latex[length=1.4mm]}] (comp.west) .. controls (5.06,3.3) and
  (5.04,2.95) .. (5.04,2.6);
  % hose to the car's filler: the models are the fuel
  \node[text=hamgold,anchor=west,inner sep=1pt] at (9.85,2.12) {as fuel};
  % ---- the car (shapes of the Amy drawing, reduced, facing right) ------
  \begin{scope}[shift={(14.7,.52)},xscale=-.45,yscale=.45]
    \filldraw[draw=hamblue,fill=hamblue!5,thick,rounded corners=3pt]
    (.3,.45)--(.3,2.1)--(2.4,2.1)--(3.2,3.75)
    --(6.9,3.75)--(7.05,2.2)--(9.5,2.05)--(9.8,1.75)
    --(9.8,.45)--cycle;
    \filldraw[draw=hamblue!70,fill=white]
    (2.65,2.25)--(3.4,3.45)--(4.7,3.45)--(4.7,2.25)--cycle;
    \filldraw[draw=hamblue!70,fill=white]
    (5,2.25)--(5,3.45)--(6.7,3.45)--(6.85,2.25)--cycle;
    \fill[hamteal] (4.05,3.08) circle (.27);
    \fill[hamteal] (3.6,2.35) .. controls (3.6,2.95) and (4.5,2.95) .. (4.5,2.35)--cycle;
    \draw[hamteal,line width=.7pt] (3.4,2.65) circle (.24);
    \filldraw[draw=hamgold,fill=hamgold!30] (.25,1.3) rectangle (.48,1.8);
    \draw[hamgold] (-.28,1.35)--(.05,1.42) (-.32,1.55)--(.05,1.55)
    (-.28,1.75)--(.05,1.68);
    \foreach \x in {2.75,8} {
    \filldraw[draw=hamblue,fill=white,line width=1.2pt] (\x,.43) circle (.48);
    \fill[hamblue] (\x,.43) circle (.12);
    }
    % the lean-pkg logo on the front panel, as on the other car drawing
    \node[inner sep=0pt] at (1.42,1.3)
    {\includegraphics[width=.7cm]{media/lean-pkg/lean-pkg-logo-256.png}};
    \node[font=\footnotesize\bfseries,text=hamblue] at (4.1,1.62) {Amy};
    % the wiki on board: a small piece of the sky
    \fill[sky,rounded corners=1.5pt] (5.5,1.3) rectangle (8.5,2.0);
    \draw[link] (5.9,1.52)--(6.6,1.8)--(7.4,1.5)--(8.1,1.76);
    \foreach \p in {(5.9,1.52),(6.6,1.8),(7.4,1.5),(8.1,1.76)} {
    \fill[star] \p circle (.07);
    }
    \node[font=\fontsize{4.3}{5}\selectfont,text=hamblue,inner sep=0pt]
    at (5.4,1.03) {rules, skills, interfaces};
    % filler at the rear, with the hose nozzle in it
    \fill[hamgold] (8.75,1.08) rectangle (9.4,1.44);
  \end{scope}
  \fill[hamgold] (9.7,1.58) rectangle (9.82,1.82);
  \draw[hamgold,line width=1.6pt] (9.82,1.7) .. controls (10.3,1.7) and
  (10.0,1.09) .. (10.51,1.09);
  % sight line from the driver to a star ahead
  \draw[hamteal,densely dotted,line width=.7pt] (12.9,2.03)--(13.39,4.1);
  \draw[hamteal!25,densely dotted,line width=.8pt] (13.39,4.1)--(13.67,5.27);
  \node[text=hamteal,anchor=east,align=right] at (13.02,3.36)
  {driver: the author,\\[-2pt]steering by the stars};
  % plain words, not a logo: the proof assistant used
  \node[text=hamblue,align=center] at (14.18,2.32)
  {parts\\[-2pt]checked in\\[-2pt]Lean 4};
  % ---- the loop: what the car finds goes back in as new projects ------
  \fill[hamteal] (12.3,.72) circle (.06);
  \draw[hamteal,semithick,rounded corners=4pt,-{Latex[length=1.8mm]}]
  (12.3,.72)--(12.3,-.1)--(.5,-.1)--(.5,.56);
  \node[text=hamteal,fill=white,inner sep=2pt] at (6.6,-.1)
  {what the car finds: new projects and results};
\end{tikzpicture}


==> notes/figures/chapter-roadmap.tex <==
\begin{figure}
  \centering
  \begin{tikzpicture}[x=1cm,y=1cm,
    route/.style={ham/box,text width=6.25cm,minimum height=1.35cm},
    synthesis/.style={route,draw=hamteal,fill=hamteal!7},
    auxiliary/.style={route,draw=hamgold,fill=hamgold!5,
    minimum height=1.1cm}]
    \node[route] (setting) at (0,0)
    {\GuideRef{Chapter}{S:book-setting}\\
    \textbf{Model, context and main results}};
    \node[route] (construction) at (7.4,0)
    {\GuideRef{Chapter}{S:G0}\\
    \textbf{Construction and the mixed expansion}};
    \node[route] (upper) at (0,-2.5)
    {\GuideRef{Chapter}{S:book-independent-upper}\\
    \textbf{Independent upper scale}\\
    Finiteness before the sharp constant};
    \node[route,minimum height=2.1cm] (phase) at (7.4,-2.5)
    {\textbf{Construct the full wave evolution}\\[3pt]
    \GuideRef{Ch.}{S:book-gaussian-foundations}: covariance estimates\\
    \GuideRef{Ch.}{S:book-operator-paths}: original-noise paths\\
    \GuideRef{Ch.}{S:book-wave-evolution}: fixed-mask evolution};
    \node[route] (lower) at (0,-5.5)
    {\GuideRef{Chapter}{S:book-lower}\\
    \textbf{Scaling and the lower bound}\\
    Optimize over nonnegative controls};
    \node[route,minimum height=1.65cm] (means) at (7.4,-5.5)
    {\textbf{Prepare uniform upper estimates}\\[3pt]
    \GuideRef{Ch.}{S:book-means}: spatial controls and means\\
    \GuideRef{Ch.}{S:book-growing-radius}: growing-radius bounds};
    \node[synthesis] (constant) at (0,-8.3)
    {\GuideRef{Chapter}{S:book-constant}\\
    \textbf{The constant and its bounds}\\
    Match the upper and lower values};
    \node[route] (point) at (7.4,-8.3)
    {\GuideRef{Chapter}{S:book-point-upper}\\
    \textbf{Point upper bound}\\
    Signed controls and the original cost};
    \draw[ham/arrow] (setting)--(construction);
    \draw[ham/arrow] (construction.south west)--(upper.north east);
    \draw[ham/arrow] (construction)--(phase);
    \draw[ham/arrow] (upper)--(lower);
    \draw[ham/arrow] (phase.south west)--(lower.north east);
    \draw[ham/arrow] (phase)--(means);
    \draw[ham/arrow] (lower)--(means);
    \draw[ham/arrow] (lower)--(constant);
    \draw[ham/arrow] (means)--(point);
    \draw[ham/arrow] (point)--(constant);
    \node[route,text width=13.65cm,minimum height=1.1cm] (nogo) at (3.7,-10.2)
    {\GuideRef{Chapter}{S:book-no-go}: \textbf{Obstructions and failed approaches}\\
    Numbered counterexamples explain choices throughout the proof};
    % Video badges: each links to the episode that covers the box.
    \node[ham/video] at ([xshift=-0.75cm]setting.north east)
    {\VideoEp{1}{ktqRCapNP2c}\enspace\VideoEp{2}{YTP_G_anCaE}};
    \node[ham/video] at ([xshift=-0.45cm]construction.north east) {\VideoEp{3}{Glay6Q_jsLM}};
    \node[ham/video] at ([xshift=-0.45cm]upper.north east) {\VideoEp{4}{bUyxCpboios}};
    \node[ham/video] at ([xshift=-0.45cm]phase.north east) {\VideoEp{5}{2jv8nuqgfBY}};
    \node[ham/video] at ([xshift=-0.45cm]lower.north east) {\VideoEp{6}{VWemsluFZiA}};
    \node[ham/video] at ([xshift=-0.75cm]means.north east)
    {\VideoEp{6}{VWemsluFZiA}\enspace\VideoEp{7}{Z35qRxt05kA}};
    \node[ham/video] at ([xshift=-0.45cm]constant.north east) {\VideoEp{8}{RllmgM_zB48}};
    \node[ham/video] at ([xshift=-0.45cm]point.north east) {\VideoEp{7}{Z35qRxt05kA}};
    \node[ham/video] at ([xshift=-0.45cm]nogo.north east) {\VideoEp{11}{QzPhuFUUDT0}};
    \node[ham/note,text=hamgold,text width=13.8cm] at (3.7,-11.85)
    {\textbf{Appendices: checks and separate comparison arguments}\quad
    \tikz[baseline=(v.base)]\node[ham/video] (v) {\VideoEp{9}{eLz9Hd20ZT0}};};
    \node[auxiliary] (finitechecks) at (0,-13)
    {\GuideRef{Appendix}{S:appendix-finite-order}\\
    Finite-order calculations};
    \node[auxiliary] (direct) at (7.4,-13)
    {\GuideRef{Appendix}{S:appendix-direct}\\
    Direct bounds and static interpolation};
    \node[auxiliary] (covariance) at (0,-14.9)
    {\GuideRef{Appendix}{S:appendix-covariance}\\
    Covariance comparisons};
    \node[auxiliary] (clock) at (7.4,-14.9)
    {\GuideRef{Appendix}{S:appendix-static-clock}\\
    Static comparisons and the clock obstruction};
  \end{tikzpicture}
  \caption[Chapter and appendix roadmap]{A reading map for the whole book.
    Blue arrows select principal inputs, not every dependency. In particular,
    the independent upper scale supplies finiteness for the variational lower
    value, which is also used in the spatial estimates. The upper argument
    retains the earlier wave construction and the radius estimates; it does
    not follow from the lower bound alone. The green box joins the two moment
    bounds. Chapter~\ref{S:book-no-go} explains failed alternatives to these steps.
    Gold boxes identify auxiliary checks and comparisons with their
    own hypotheses. No arrow from an appendix into the main proof is asserted.
    Every chapter and appendix label is a link to its opening guide. Red badges
    link to the episodes of the video introduction that cover each box; the
    table in the guide to the proof lists them.}
  \label{Fig:chapter-roadmap}
\end{figure}


==> notes/figures/common-noise-drawing.tex <==
% One common extension: the auxiliary channel vanishes on the original range.
\begin{tikzpicture}[x=1cm,y=1cm,font=\normalsize,
  input/.style={ham/box,font=\normalsize,text width=5.9cm,
  minimum height=1.45cm,inner sep=7pt},
  case/.style={ham/box,font=\normalsize,text width=5.9cm,
  minimum height=2.4cm,inner sep=7pt}]
  \node[input] (w) at (3.5,0)
  {\strut\textbf{Given noise $W$}\\\strut Retained literally};
  \node[input,draw=hamteal,fill=hamteal!4] (j) at (11.3,0)
  {\strut\textbf{$J$ independent of $W$}\\\strut One auxiliary for all cutoffs};
  \node[ham/box,font=\normalsize,text width=13.7cm,
  minimum height=2cm,inner sep=7pt] (iso) at (7.4,-2.2)
  {\strut\textbf{One common Gaussian field}\\[3pt]
  \strut $\mathcal I(g)=W(\Phi^{-1}Pg)+J((I-P)g)$\\[3pt]
  \strut $P$ projects onto the original range $\Phi H_W$};
  \draw[ham/arrow] (w.south)--(w.south |- iso.north);
  \draw[ham/arrow,draw=hamteal] (j.south)--(j.south |- iso.north);

  \node[case] (cutoff) at (3.5,-4.9)
  {\strut\textbf{Positive cutoff widths}\\[5pt]
  \strut $Y_\rho(F)=\mathcal I(Q_\rho\Phi F)$\\[5pt]
  \strut The $J$ term may be nonzero.};
  \node[case,fill=hamblue!7] (limit) at (11.3,-4.9)
  {\strut\textbf{Limit on the original range}\\[5pt]
  \strut $(I-P)\Phi F=0$\\[5pt]
  \strut $\mathcal I(\Phi F)=W(F)$};
  \draw[ham/arrow] (cutoff.north |- iso.south)--(cutoff.north);
  \draw[ham/arrow] (cutoff.east)--(limit.west)
  node[midway,above=5pt] {$\rho\downarrow0$};
  \node[align=center] at (7.4,-6.65)
  {The limit retains the original random variable $W(F)$.};
\end{tikzpicture}


==> notes/figures/control-mean-wave-drawing.tex <==
% Construction order only; the spatial radius remains fixed.
\providecommand{\FlowSecEq}{8.1}%
\providecommand{\FlowSecSp}{8.2}%
\providecommand{\FlowSecMean}{8.3}%
\providecommand{\FlowSecYoung}{8.4}%
\begin{tikzpicture}[x=1cm,y=1cm,font=\normalsize,every node/.style={inner sep=0pt}]
  \foreach \centre/\width in {1.9/3.8,7.35/5.8,12.65/3.5} {
  \node[draw=hamblue,fill=hamblue!4,rounded corners=2pt,
  minimum width=\width cm,minimum height=1.8cm,inner sep=0pt]
  at (\centre,0) {};
  }
  \node[font=\normalsize\bfseries,anchor=base] at (1.9,.36) {Gaussian control};
  \node[font=\normalsize\bfseries,anchor=base] at (7.35,.36) {deterministic mean};
  \node[font=\normalsize\bfseries,anchor=base] at (12.65,.36) {wave evolution};
  \node[font=\small,anchor=base] at (1.9,-.13) {in the covariance};
  \node[font=\small,anchor=base] at (1.9,-.60) {space of the noise};
  \node[font=\small,anchor=base] at (7.35,-.13) {compact operators on the phase};
  \node[font=\small,anchor=base] at (7.35,-.60) {space, block by block in time};
  \node[font=\small,anchor=base] at (12.65,-.13) {generated by};
  \node[font=\small,anchor=base] at (12.65,-.60) {the mean};
  \draw[ham/arrow] (3.8,.60)--(4.45,.60);
  \draw[ham/arrow] (10.25,.60)--(10.9,.60);
  \node[font=\small,anchor=base] at (4.125,1.06) {mean map (Section~\FlowSecMean)};
  \node[font=\small,anchor=base] at (10.575,1.06) {Young evolution (Section~\FlowSecYoung)};
  % Secondary inputs: equilibrium feeds spatial pairings, not the main row directly.
  \foreach \centre/\width in {2/4,7.425/5.35} {
  \node[draw=hamblue!45,fill=hamblue!2,rounded corners=2pt,
  line width=.35pt,minimum width=\width cm,minimum height=1.1cm]
  at (\centre,-1.70) {};
  }
  \node[font=\small,anchor=base] at (2,-1.57) {temporal equilibrium};
  \node[font=\small,anchor=base] at (2,-2.04) {density (Section~\FlowSecEq)};
  \node[font=\small,anchor=base] at (7.425,-1.57) {spatial pairings and};
  \node[font=\small,anchor=base] at (7.425,-2.04)
  {occupation class (Section~\FlowSecSp)};
  \draw[ham/arrow,draw=hamblue!65,line width=.45pt]
  (4,-1.70)--(4.75,-1.70);
  \draw[ham/arrow,draw=hamblue!65,line width=.45pt]
  (7.425,-1.15)--(7.425,-1.02)--(4.125,-1.02)--(4.125,-.30)--(4.45,-.30);
  % The bracket spans the whole construction, keeping the input arrow clear.
  \draw[hamblue!65,line width=.35pt]
  (0,-2.32)--(0,-2.43)--(14.4,-2.43)--(14.4,-2.32);
  \node[font=\small,anchor=base] at (7.2,-2.78) {fixed spatial radius};
\end{tikzpicture}


==> notes/figures/cross-colour-cube.tex <==
\begin{figure}
\centering
\begin{tikzpicture}[x=1cm,y=1cm]
  \node[ham/note,text width=4.8cm] at (1.6,3.65)
  {Which cross colors have appeared?};
  \node[ham/box,text width=1.35cm] (hamEmpty) at (0,0) {$\mathscr Z_\varnothing$};
  \node[ham/box,text width=1.35cm] (hamI) at (3.2,0) {$\mathscr Z_{\{i\}}$};
  \node[ham/box,text width=1.35cm] (hamJ) at (0,2.45) {$\mathscr Z_{\{j\}}$};
  \node[ham/box,text width=1.35cm] (hamIJ) at (3.2,2.45) {$\mathscr Z_{\{i,j\}}$};
  \draw[ham/arrow] (hamEmpty)--node[below,font=\small] {$J_i$} (hamI);
  \draw[ham/arrow] (hamEmpty)--node[left,font=\small] {$J_j$} (hamJ);
  \draw[ham/arrow] (hamI)--node[right,font=\small] {$J_j$} (hamIJ);
  \draw[ham/arrow] (hamJ)--node[above,font=\small] {$J_i$} (hamIJ);
  \node[ham/note,text width=4.8cm] at (1.6,-1.85)
  {Background evolution preserves each subspace.\\
  The two paths need not give the same vector.};
  \begin{scope}[xshift=6.9cm]
    \fill[hamblue!9] (0,0)--(3.2,0)--(3.2,3.2)--cycle;
    \fill[hamteal!12] (0,0)--(0,3.2)--(3.2,3.2)--cycle;
    \draw[hamblue] (0,0) rectangle (3.2,3.2);
    \draw[dashed] (0,0)--(3.2,3.2);
    \draw[ham/arrow] (-.15,0)--(3.65,0) node[right] {$t_i$};
    \draw[ham/arrow] (0,-.15)--(0,3.65) node[above] {$t_j$};
    \node[ham/note] at (.95,2.25) {$t_i<t_j$\\$\pi=(i,j)$};
    \node[ham/note] at (2.25,.95) {$t_j<t_i$\\$\pi=(j,i)$};
    \node[ham/note,text width=4.3cm] at (1.6,-1.85)
    {The ordered regions fill the square\\apart from the null diagonal.};
  \end{scope}
\end{tikzpicture}
\caption[Cross-color subsets and chronological regions]{For two distinct cross colors, each insertion starts from the
vacuum in its own unused color. The left square records subspaces only;
it is not a commutative operator diagram. The right picture uses identical
time windows for clarity. In general the ordered regions partition
$I_i^T\times I_j^T$ up to the equal-time diagonal. Each chronological
operator word has coefficient one, and the total volume is
$|I_i^T||I_j^T|$, without an extra $2!$ or $1/2!$. Spatial operators are
not reordered. See \ProofRef{Lemma}{L:fixed-split}.}
\label{Fig:cross-colour-cube}
\end{figure}


==> notes/figures/dyadic-cover.tex <==
\begin{figure}
  \centering
  \begin{tikzpicture}[x=1cm,y=1cm]
    \draw[ham/brace] (0,.62)--(3,.62);
    \node[font=\small,anchor=south] at (1.5,.77) {$h_j$};
    \foreach \hamGridRow/\hamPanelShift/\hamGridName in {0/0/{0},1/1/{1/3},2/2/{2/3}} {
    \draw[hamblue] (0,-\hamGridRow)--(11.4,-\hamGridRow);
    \foreach \hamGridIndex in {0,1,2,3} {
    \pgfmathsetmacro{\hamGridBoundary}{3*\hamGridIndex+\hamPanelShift}
    \draw (\hamGridBoundary,-\hamGridRow-.12)--(\hamGridBoundary,-\hamGridRow+.12);
    }
    \node[anchor=east,font=\small] at (-.25,-\hamGridRow) {$t=\hamGridName$};
    }
    \draw[hamteal,line width=3pt] (1,-1)--(4,-1);
    \draw[hamteal] (1,-1.2)--(1,-.8);
    \draw[hamteal] (4,-1.2)--(4,-.8);
    \draw[dashed] (2.8,.2)--(2.8,-2.55);
    \draw[dashed] (3.4,.2)--(3.4,-2.55);
    \node[anchor=north,font=\small] at (2.8,-2.6) {$s$};
    \node[anchor=north,font=\small] at (3.4,-2.6) {$r$};
    \node[ham/note,text width=5.4cm] at (7.4,-2.95)
    {$3|s-r|<h_j\le6|s-r|$\\both points in one interval};
  \end{tikzpicture}
  \caption[Three shifted interval grids]{The three grids at one selected scale.
    Their boundaries are separated by $h_j/3>|s-r|$, so at least one grid has no
    boundary between $s$ and $r$. The full nested construction uses endpoints
    $h_j(n+(-1)^jt)$ for $t=0,1/3,2/3$; the shift alternates with the level. The
    resulting infinite sum dominates $|s-r|^{-a}$ off the diagonal. This is not
    a claim that an arbitrary finite partial sum already dominates it. See
    \ProofRef{Theorem}{T:full-upper}.}
  \label{Fig:dyadic-cover}
\end{figure}


==> notes/figures/endpoint-elimination.tex <==
\begin{figure}
\centering
\begin{tikzpicture}[x=1cm,y=1cm]
  \node[ham/box,text width=5.3cm] (hamRoot) at (5,0)
  {Inspect the\\chain endpoints};
  \node[ham/box,text width=3.25cm] (hamSelf) at (.6,-1.65)
  {Endpoint paired\\within its own chain};
  \node[ham/box,text width=3.25cm] (hamTogether) at (5,-1.65)
  {Endpoints paired\\with each other};
  \node[ham/box,text width=3.25cm] (hamDistinct) at (9.4,-1.65)
  {Distinct cross-pairs};
  \draw[ham/arrow] (hamRoot)--(hamSelf);
  \draw[ham/arrow] (hamRoot)--(hamTogether);
  \draw[ham/arrow] (hamRoot)--(hamDistinct);
  \node[ham/box,text width=3.25cm] (hamHalf) at (.6,-3.45)
  {Regional estimate\\on the full domain};
  \node[ham/box,text width=3.25cm] (hamCS) at (5,-3.45)
  {Covariance bound\\with both origins};
  \node[ham/box,text width=3.25cm] (hamRegions) at (9.4,-3.45)
  {$s_a\le s_q$: remove $v$\\$s_a>s_q$: remove $u$};
  \draw[ham/arrow] (hamSelf)--(hamHalf);
  \draw[ham/arrow] (hamTogether)--(hamCS);
  \draw[ham/arrow] (hamDistinct)--(hamRegions);
  \node[ham/note,text width=10.5cm] at (5,-4.75)
  {The two cross-pair regions give $P/2$ and $P'/2$,\\
  with possibly different assignments: $(P+P')/2\le\max(P,P')$.};
  \draw[hamblue!35] (-1.1,-5.4)--(11.1,-5.4);
  \node[ham/note] at (1.7,-5.95) {On $s_a\le s_q$, remove $v$};
  \node[ham/dot] (hamBefore) at (-.4,-6.8) {};
  \node[ham/dot] (hamA) at (1.4,-6.8) {};
  \node[ham/dot] (hamB) at (3.2,-6.8) {};
  \node[ham/dot] (hamQ) at (1.4,-8.0) {};
  \node[ham/dot] (hamV) at (3.2,-8.0) {};
  \draw[ham/arrow] (hamBefore)--node[above,font=\small] {$G_a$} (hamA);
  \draw[ham/arrow] (hamA)--node[above,font=\small] {$G_b$} (hamB);
  \draw[ham/arrow] (hamQ)--(hamV);
  \draw[ham/pair] (hamA)--(hamV);
  \node[font=\small,above=2pt] at (hamA) {$a$};
  \node[font=\small,above=2pt] at (hamB) {$b$};
  \node[font=\small,below=2pt] at (hamQ) {$q$};
  \node[font=\small,below=2pt] at (hamV) {$v$};
  \draw[ham/arrow] (4.2,-7.5)--(5.3,-7.5);
  \node[font=\small] at (4.75,-7.0) {$N_{1,e_0}(G_v)$};
  \node[ham/dot] (hamAfterBefore) at (6.4,-6.8) {};
  \node[ham/dot] (hamAfterB) at (9.7,-6.8) {};
  \node[ham/dot] at (8.05,-8.0) {};
  \draw[ham/arrow] (hamAfterBefore)--node[above,font=\small] {$G_a*G_b$} (hamAfterB);
  \node[font=\small,above=2pt] at (hamAfterB) {$b$};
  \node[font=\small,below=2pt] at (8.05,-8.0) {$q$};
  \node[ham/note,text width=5.2cm] at (8.05,-9.5)
  {Integrate out $v$ and $a$;\\keep the other predecessors unchanged.};
\end{tikzpicture}
\caption[Endpoint elimination in two ordered chains]{The endpoint cases in the finite two-chain product bound. The empty
matching is the induction base; if only one chain is nonempty, use the
within-chain case.
Here $u,v$ are the chain endpoints, $a$ is paired with $v$,
and $q$ precedes $v$ in the distinct-cross-pair case. The lower sketch
shows one local fragment used in the regional fusion step, with
$b$ the immediate successor of $a$; other pairings are suppressed. Deleting $v$ on $s_a\le s_q$ extracts
$N_{1,e_0}(G_v)$, where $e_0=\{a,v\}$. If the unpaired $a$ is terminal,
integrate it to $N_0(G_a)$ instead; otherwise fuse its two consecutive
kernels by one-sided spacetime convolution. The mutually paired endpoint case retains
both predecessor origins, including their time difference. The argument
chooses a finite maximum of products; it does not produce one assignment
valid for all kernel families. See
\ProofRef{Lemma}{L:pairing-product-envelope}.}
\label{Fig:endpoint-elimination}
\end{figure}


==> notes/figures/gaussian-enlargement-drawing.tex <==
% Schematic geometry only; the radius belongs to the control space.
\begin{tikzpicture}[x=1cm,y=1cm,font=\normalsize]
  \filldraw[draw=hamteal,fill=hamteal!5,thick,dashed]
  (2.7,2) ellipse (2.3 and 1.4);
  \filldraw[draw=hamblue,fill=hamblue!12,thick]
  (2.1,1.8) ellipse (.85 and .55);
  \node at (2.1,1.8) {$A_\delta$};
  \node[anchor=south] at (2.7,3.65)
  {$A_\delta+\mathcal{M}_\delta(\overline{B}_{H_I}(r))$};
  \draw[hamteal] (2.7,3.6)--(2.7,3.4);
  \fill (6.3,2.5) circle (1.7pt);
  \node[align=center,anchor=north] at (6.3,2.25)
  {outside the\\enlarged set};
  \node[ham/box,font=\normalsize,text width=4.6cm] at (10.05,2.6)
  {Probability of the complement\\
  $\le \exp\{-r^2/(2\delta)\}$};
  \node[align=center,text width=5cm] at (10.05,.85)
  {$r$ is a control-space radius.\\
  It is not Euclidean distance\\in the picture.};
\end{tikzpicture}


==> notes/figures/global-control-blocks.tex <==
\begin{figure}
  \centering
  \begin{tikzpicture}[x=1cm,y=1cm]
    \node[ham/box,text width=9.5cm] at (5.4,2.05)
    {One spacetime control $\Psi$ on $(0,1)\times\R^d$\\
    one cost $v_\Psi/2=\|\Psi\|_{H_I}^2/2$};
    \draw[ham/arrow] (-.3,0)--(11.5,0) node[right] {time};
    \foreach \hamPointX in {0,2.2,4.4,6.6,8.8} {\draw (\hamPointX,-.14)--(\hamPointX,.14);}
    \draw (10.2,-.14)--(10.2,.14);
    \foreach \hamPointX/\hamBlockIndex in {1.1/0,3.3/1,5.5/2,7.7/{N-1}} {
    \draw[fill=hamblue!9,draw=hamblue] (\hamPointX-1.02,.18) rectangle (\hamPointX+1.02,.65);
    \node[font=\small] at (\hamPointX,.42) {$X_{\hamBlockIndex}$};
    }
    \draw[fill=hamgold!12,draw=hamgold] (8.88,.18) rectangle (10.12,.65);
    \node[font=\small] at (9.5,.42) {$X_N$};
    \node[font=\small,anchor=north] at (0,-.18) {$0$};
    \node[font=\small,anchor=north] at (8.8,-.18) {$NB$};
    \node[font=\small,anchor=north] at (10.2,-.18) {$\delta^{-1}$};
    \draw[ham/brace] (2.2,-.83)--(0,-.83);
    \node[font=\small,anchor=north] at (1.1,-.98) {$B$};
    \draw[ham/brace] (10.2,-.83)--(8.8,-.83);
    \node[font=\small,anchor=north] at (9.5,-.98) {$\tau\in[0,B)$};
    \draw[ham/pair] (1.1,.75) to[bend left=16] (5.5,.75);
    \draw[ham/pair] (3.3,.75) to[bend left=12] (9.5,.75);
    \node[ham/note,text width=10cm] at (5.25,-2.65)
    {Correlated blocks; ordered evolution carries $(u,\partial_tu)$.\\
    The last block may be empty. Example: $N=4$.};
  \end{tikzpicture}
  \caption[Correlated blocks and one Gaussian cost]{The true partition in fast
    time. Here $N=\lfloor1/(\delta B)\rfloor$ and $\tau=\delta^{-1}-NB$. All
    blocks come from the same noise and a single control on the whole time
    interval. The change-of-law density has cost $v_\Psi/(2\delta)$; the
    displayed $v_\Psi/2$ is its normalized cost. The proof does not multiply
    independent block probabilities or add separate Gaussian costs. See
    \ProofRef{Lemma}{L:raw-block-inputs} and
    \ProofRef{Proposition}{P:tube-actual-law}.}
  \label{Fig:global-control-blocks}
\end{figure}


==> notes/figures/hermite-cutoff.tex <==
\begin{figure}
  \centering
  \begin{tikzpicture}[x=1.7cm,y=.62cm]
    \fill[hamblue!4] (0,0)--(4,4)--(4,0)--cycle;
    \draw[ham/arrow] (-.15,0)--(4.5,0) node[right] {insertions};
    \draw[ham/arrow] (0,-.25)--(0,4.85) node[above] {degree};
    \draw[dashed,hamgold,thick] (0,4)--(4.25,4);
    \node[anchor=west,font=\small] at (4.3,4) {$N=4$};
    \draw[dotted,thick] (0,0)--(1,1)--(2,2)--(3,3)--(4,4);
    \node[font=\small,fill=white] at (2.6,3.25) {$r(\ell)=\ell$};
    \draw[hamblue,line width=1.2pt]
    (0,0)--(1,1)--(2,2)--(3,1)--(4,2);
    \foreach \hamPointX/\hamPointY in {0/0,1/1,2/2,3/1,4/2} {
    \filldraw[draw=hamblue,fill=white] (\hamPointX,\hamPointY) circle (2pt);
    }
    \foreach \hamPointX in {1,2,3,4} {\node[font=\small,anchor=north] at (\hamPointX,-.18) {$\hamPointX$};}
    \node[ham/note,text width=8cm] at (2,-2.25)
    {Every prefix stays below its occurrence count.\\
    Projection changes none of these selected finite words.};
  \end{tikzpicture}
  \caption[Exact cutoffs for selected Gaussian words]{One possible degree path
    for four multiplications in a single Gaussian color. Multiplication is a sum
    of raising and lowering terms; the solid line illustrates one term, not the
    entire polynomial. For each color, every prefix has degree at most its
    occurrence count, which is at most the chosen cutoff. The result concerns
    selected finite words acting on the degree-zero vector, not entire
    propagators at a fixed cutoff. See \ProofRef{Lemma}{L:finite-word-cutoff}.}
  \label{Fig:hermite-cutoff}
\end{figure}


==> notes/figures/interval-allocations.tex <==
\begin{figure}
\centering
\begin{tikzpicture}[x=1cm,y=1cm]
  \node[ham/note,text width=11.5cm] at (4.6,1.65)
  {For each interval, $r_i+q_i=2k_i$: count its occurrences on the two copies.};
  \node[ham/box,text width=3.1cm] (hamCross) at (.4,-.2)
  {One on each copy\\$k_i=1$, $(r_i,q_i)=(1,1)$\\$i\in\mathcal C$};
  \node[ham/box,text width=3.1cm] (hamSame) at (4.6,-.2)
  {Two on one copy\\$k_i=1$, $(r_i,q_i)=(2,0)$\\or $(0,2)$};
  \node[ham/box,text width=3.1cm] (hamHigher) at (8.8,-.2)
  {Higher degree\\$k_i\ge2$\\all splits retained};
  \node[ham/note,text width=11.5cm] at (4.6,-2.35)
  {The pair counts $k_i$ are then allocated across the intervals.\\
  Example: $k=2$ and $M=3$ give exactly six weak compositions.};
  \foreach \hamAllocationX/\hamAllocationTuple in
  {.4/{(2,0,0)},4.6/{(0,2,0)},8.8/{(0,0,2)}} {
  \node[ham/box,text width=2.7cm] at (\hamAllocationX,-3.6) {$\hamAllocationTuple$};
  }
  \foreach \hamAllocationX/\hamAllocationTuple in
  {.4/{(1,1,0)},4.6/{(1,0,1)},8.8/{(0,1,1)}} {
  \node[ham/box,text width=2.7cm] at (\hamAllocationX,-4.75) {$\hamAllocationTuple$};
  }
  \node[ham/note,text width=11.8cm] at (4.6,-6.1)
  {$[z^2]\prod_{i=1}^3\left(\sum_{l\ge0}a_{i,l}z^l\right)
  =\sum_{k_1+k_2+k_3=2}a_{1,k_1}a_{2,k_2}a_{3,k_3}$.\\
  Each displayed allocation contributes once.};
\end{tikzpicture}
\caption[Degree splits and pair-count allocations]{Two different counts must be kept separate. First split each
interval's even total degree between two copies built from the same Gaussian
fields; only distinct colors are independent. For $k_i=l$, there are
$2l+1$ possible splits. Cross singletons use
one insertion on each copy; a singleton confined to one copy is estimated
with the other background terms and has one ending factor, not two.
Then sum the pair counts over interval
indices. Ordinary positive-product coefficient extraction counts weak
compositions, without an extra multinomial coefficient. The displayed
$a_{i,l}$ are generic coefficients, not additional model parameters.
See \ProofRef{Lemma}{L:fixed-split} and
\ProofRef{Lemma}{L:inventory-product}.}
\label{Fig:interval-allocations}
\end{figure}


==> notes/figures/interval-end-metrics.tex <==
\begin{figure}
\centering
\begin{tikzpicture}[x=.96cm,y=1cm]
  \draw[ham/arrow] (-.3,0)--(12.2,0) node[right] {$t$};
  \draw[hamblue,line width=2pt] (1,3.0)--(7,3.0);
  \draw[hamteal,line width=2pt,dashed] (3,2.45)--(9,2.45);
  \draw[hamgold,line width=2pt,densely dotted] (5,1.9)--(11,1.9);
  \node[anchor=west,font=\small] at (7.2,3.0) {$I_1^T$};
  \node[anchor=west,font=\small] at (9.2,2.45) {$I_2^T$};
  \node[anchor=west,font=\small] at (11.2,1.9) {$I_3^T$};
  \draw[hamblue,semithick]
  (0,.3)--(1,.3)--(1,.55)--(3,.55)--(3,.8)--(5,.8)
  --(5,1.05)--(7,1.05)--(7,.8)--(9,.8)--(9,.55)
  --(11,.55)--(11,.3)--(12,.3);
  \node[font=\small,anchor=east] at (-.15,.8) {$\Lambda(t)$};
  \foreach \hamStart in {1,3,5} {
  \draw[hamblue!40,dashed] (\hamStart,-.2)--(\hamStart,1.1);
  }
  \foreach \hamEnd in {7,9,11} {
  \draw[hamgold,dashed] (\hamEnd,-.2)--(\hamEnd,1.1);
  }
  \filldraw[draw=hamblue,fill=white] (4,0) circle (2pt);
  \node[ham/note,text width=3.5cm] at (2.9,-1.1)
  {Cuts with no ending interval:\\$q_j=1$};
  \node[ham/note,text width=2.1cm] at (7,-1.1) {$q_j\le1+\omega_1/\lambda$};
  \node[ham/note,text width=2.1cm] at (9,-1.1) {$q_j\le1+\omega_2/\lambda$};
  \node[ham/note,text width=2.1cm] at (11,-1.1) {$q_j\le1+\omega_3/\lambda$};
  \node[ham/box,text width=10.3cm] at (6,-3.05)
  {$\displaystyle\prod_jq_j\le
  \prod_{i\in\mathcal A}(1+\omega_i/\lambda)$\\
  Each connected interval is charged at its end, once.};
\end{tikzpicture}
\caption[One phase-norm charge at each interval end]{Changes of phase norm are charged at interval endpoints.
The staircase illustrates $\Lambda(t)=\lambda+
\sum_{i\in\mathcal A}\omega_i\mathbf1_{I_i^T}(t)$ for three overlapping
intervals; its heights are schematic. The conversion satisfies
$q_j=\max\{1,\Lambda_j/\Lambda_{j+1}\}$. A cut containing only starts or insertions adds no factor. At a shared ending
cut, charge all ending intervals together; the final conversion at $T$ is
also included. This prevents repeating the full product at every insertion.
See \ProofRef{Lemma}{L:fixed-split}.}
\label{Fig:interval-end-metrics}
\end{figure}


==> notes/figures/kappa-fan-drawing.tex <==
% Exponent only; open markers denote excluded parameter endpoints.
\begin{tikzpicture}[x=4.7cm,y=2.7cm,font=\normalsize]
  \draw[ham/arrow] (0,1)--(1.06,1);
  \draw[ham/arrow] (0,1)--(0,2.04) node[above] {$\kappa$};
  \foreach \xx/\lab in {0/0,.5/{1/2},1/1} {
  \draw[hamblue] (\xx,1)--(\xx,.96);
  \node[anchor=north] at (\xx,.94) {$\lab$};
  }
  \foreach \yy/\lab in {1/1,{3/2}/{3/2},{5/3}/{5/3},2/2} {
  \draw[hamblue] (-.025,{\yy})--(0,{\yy});
  \node[anchor=east] at (-.04,{\yy}) {$\lab$};
  }
  \draw[hamblue] (-.025,{7/5})--(0,{7/5});
  \draw[hamblue,line width=.45pt]
  (-.025,{7/5})--(-.055,{7/5})--(-.055,1.30);
  \node[anchor=east,inner sep=0pt] at (-.07,1.30) {$7/5$};
  \node[align=center,text width=4.1cm] at (.5,1.93)
  {Static limit at left ends:\\ $(4-\alpha)/(3-\alpha)$};
  \draw[hamblue,line width=1pt] (0,{7/5})--(1,1);
  \draw[hamteal,line width=1pt] (0,{3/2})--(1,1);
  \draw[hamgold,line width=1pt] (0,{5/3})--(.5,{4/3});
  \draw[hamgold!45,densely dashed,line width=.8pt]
  (.5,{4/3})--(1,1);
  \foreach \yy/\colour in {{7/5}/hamblue,{3/2}/hamteal,{5/3}/hamgold} {
  \filldraw[draw=\colour,fill=white,line width=.8pt] (0,{\yy}) circle (1.5pt);
  }
  \draw[hamgold!65,dotted,line width=.45pt]
  (.5,{4/3})--(.56,1.40);
  \node[anchor=south west,inner sep=0pt,text=hamgold] at (.56,1.40) {$4/3$};
  \filldraw[draw=hamgold,fill=white,line width=.8pt] (.5,{4/3}) circle (1.5pt);
  \filldraw[draw=black!65,fill=white,line width=.8pt] (1,1) circle (1.5pt);
  \draw[hamblue,line width=1pt] (1.12,1.96)--(1.27,1.96);
  \node[anchor=west] at (1.32,1.96) {$\alpha=1/2$};
  \draw[hamteal,line width=1pt] (1.12,1.75)--(1.27,1.75);
  \node[anchor=west] at (1.32,1.75) {$\alpha=1$};
  \node[anchor=west] at (1.12,1.56) {white in space};
  \node[anchor=west] at (1.12,1.39) {$d=1$};
  \draw[hamgold,line width=1pt] (1.12,1.17)--(1.27,1.17);
  \node[anchor=west] at (1.32,1.17) {$\alpha=3/2$};
  \node[anchor=west,align=left] at (1.12,.87) {dashed: outside\\ hypothesis};
  \node at (.5,.61) {temporal exponent $\alpha_0$};
  \draw[ham/arrow] (.27,.40)--(.10,.40);
  \node[anchor=west,inner sep=0pt] at (.31,.40) {longer memory};
\end{tikzpicture}


==> notes/figures/light-cone-drawing.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,font=\normalsize]
  \fill[hamblue!4] (-5.4,0) rectangle (5.4,3.4);
  \fill[white] (-2.7,0) rectangle (2.7,3.4);
  \fill[hamteal!10] (-2.5,0)--(0,2.5)--(2.5,0)--cycle;
  \draw[ham/arrow] (-5.7,0)--(5.7,0) node[right] {$y$};
  \draw[ham/arrow] (-6.1,-.25)--(-6.1,3.55) node[above] {$s$};
  \draw[thick,hamteal] (-2.5,0)--(0,2.5)--(2.5,0);
  \draw[dashed,hamblue] (-2.7,0)--(-2.7,3.25);
  \draw[dashed,hamblue] (2.7,0)--(2.7,3.25);
  \draw[hamblue] (-5.4,0)--(-5.4,3.25);
  \draw[hamblue] (5.4,0)--(5.4,3.25);
  \fill (0,2.5) circle (1.7pt);
  \node[anchor=west,fill=white,inner sep=2pt] at (.15,2.55) {$(T,x)$};
  \node[ham/note,font=\normalsize,text width=4.2cm] at (0,.65)
  {$|y-x|\le T-s$\\data: $(u,\partial_tu)$};
  \node[font=\normalsize,anchor=north] at (-2.7,-.1) {$-R$};
  \node[font=\normalsize,anchor=north] at (2.7,-.1) {$R$};
  \node[ham/note,font=\normalsize,fill=white] at (0,3.05) {mask equals one on $B_R$};
  \node[font=\normalsize,anchor=north] at (-5.4,-.1) {$-2R$};
  \node[font=\normalsize,anchor=north] at (5.4,-.1) {$2R$};
\end{tikzpicture}


==> notes/figures/literature-interpretations.tex <==
\begin{figure}
\centering
\begin{tikzpicture}[x=1cm,y=1cm]
  \node[ham/box,minimum width=5.2cm] (hamSkoroProduct) at (0,0)
  {Skorohod / Wick product\\$u\diamond\dot W$};
  \node[ham/box,minimum width=5.2cm] (hamStratoProduct) at (6.5,0)
  {Ordinary Stratonovich construction\\regularize first, then multiply};
  \node[ham/box,minimum width=5.2cm] (hamSkoroIntegral) at (0,-1.8)
  {Divergence stochastic integral\\and Wiener-chaos expansion};
  \node[ham/box,minimum width=5.2cm] (hamStratoLimit) at (6.5,-1.8)
  {Classical random wave equations\\followed by the specified limit};
  \draw[ham/arrow] (hamSkoroProduct)--(hamSkoroIntegral);
  \draw[ham/arrow] (hamStratoProduct)--(hamStratoLimit);
  \node[ham/note] at (0,-3.6)
  {Adapted white-in-time integrands:\\
  Skorohod agrees with It\^o\\
  under the integration hypotheses.};
  \node[ham/note] at (6.5,-3.6)
  {Singular noise requires\\
  a specified approximation scheme\\
  and a convergence theorem.\\
  Correction terms may be needed.};
  \draw[hamblue!35] (-2.8,-5.0)--(9.3,-5.0);
  \node[ham/box,minimum width=10.9cm] at (3.25,-6.0)
  {The same formal wave operator and noise covariance\\
  do not identify the solutions or their moment constants.};
\end{tikzpicture}
\caption[Two meanings of the noise product]{The stochastic product is part of the model. The arrows run only
within each construction; there is no conversion arrow between the columns.
For the linear Skorohod equation with deterministic data, iteration order
agrees with orthogonal chaos order. Ordinary Stratonovich iteration retains
self-contractions and unequal-order moment terms, although the final
solution can still be regrouped into orthogonal Wiener chaoses. See
Balan~\cite{balan:22:stratonovich} for a comparison of the expansions.
An adapted It\^o identification does not identify an unspecified
smooth-noise approximation.}
\label{Fig:literature-interpretations}
\end{figure}


==> notes/figures/literature-results-drawing.tex <==
% Shared vector drawing for the report and reading edition.
\begin{tikzpicture}[x=1cm,y=1cm,
  lit/text/.style={anchor=north west,align=flush left,text width=5.35cm,
  font=\small,inner sep=0pt,
  execute at begin node={\hyphenpenalty=10000\relax}},
  lit/tag/.style={anchor=west,font=\small\bfseries,inner sep=0pt},
  lit/regime/.style={align=center,font=\small,inner sep=0pt}]
  % The two colored columns classify products, not solution inclusions.
  \fill[hamblue!3] (1.65,.35) rectangle (7.35,-11.75);
  \fill[hamteal!3] (7.75,.35) rectangle (13.45,-11.75);
  \fill[hamblue] (1.65,.35) rectangle (7.35,1.15);
  \fill[hamteal] (7.75,.35) rectangle (13.45,1.15);
  \node[text=white,font=\bfseries] at (4.5,.75) {Skorohod};
  \node[text=white,font=\bfseries] at (10.6,.75) {Ordinary Stratonovich};
  \node[lit/regime,text=hamblue!80!black] at (.55,.75)
  {Temporal\\covariance};

  % White time: the spike represents a delta covariance, not a noise path.
  \node[lit/regime] at (.55,-.25) {White\\in time};
  \draw[gray] (-.05,-1.4)--(1.15,-1.4);
  \draw[-{Latex[length=1.6mm]},thick,hamgold]
  (.55,-1.4)--(.55,-.85);
  \node[lit/regime] at (.55,-1.8) {$\delta_0$};
  \node[lit/tag,text=hamblue] at (1.9,-.1) {Exact second moments};
  \node[lit/text] at (1.9,-.45)
  {Chen--Dalang~\cite{chen.dalang:15:moment}\\
  Space-time white noise, $d = 1$.\\[4pt]
  Chen--Guo--Song~\cite{chen.guo.ea:24:moments}\\
  Exact $p = 2$; wave higher-$p$\\
  growth orders $p^{3/2}$.};
  \node[lit/tag,text=hamteal] at (8,-.1) {Approximation matters};
  \node[lit/text] at (8,-.45)
  {No source claim is listed here.\\[4pt]
  Specify smoothing and convergence.\\[4pt]
  No It\^o equality or openness\\
  is inferred.};

  \draw[hamblue!18] (1.9,-3.2)--(7.1,-3.2);
  \draw[hamteal!22] (8,-3.2)--(13.2,-3.2);
  % Static time: one constant covariance profile.
  \node[lit/regime] at (.55,-3.65) {Static\\noise};
  \draw[gray] (-.05,-4.8)--(1.15,-4.8);
  \draw[thick,hamgold] (-.05,-4.25)--(1.15,-4.25);
  \node[lit/regime] at (.55,-5.2) {$1$};
  \node[lit/tag,text=hamblue] at (1.9,-3.7) {Exact rates};
  \node[lit/text] at (1.9,-4.05)
  {Balan--Le Chen--Xia Chen\\
  \cite{balan.chen.ea:22:exact}: $p \ge 2$.\\
  Homogeneous: $d \le 3$;\\
  spatial white: $d \le 2$.\\[4pt]
  Chen--Eisenberg~\cite{chen.eisenberg:23:interpolating}\\
  Exact rates; static noise;\\
  fractional time order $< 2$.};
  \node[lit/tag,text=hamteal] at (8,-3.7) {Construction / exact rates};
  \node[lit/text] at (8,-4.05)
  {Balan~\cite{balan:22:stratonovich}: $d = 1,2$ construction.\\
  Stronger spectral condition.\\[4pt]
  Xia Chen--Hu~\cite{chen.hu:25:hyperbolic}\\
  Exact rates, integer $p \ge 1$;\\
  Dalang and homogeneity hypotheses.};

  \draw[hamblue!18] (1.9,-7.7)--(7.1,-7.7);
  \draw[hamteal!22] (8,-7.7)--(13.2,-7.7);
  % Fractional time: schematic singular, decreasing covariance.
  \node[lit/regime] at (.55,-8.45) {Fractional\\in time};
  \draw[gray] (-.05,-9.65)--(1.15,-9.65);
  \draw[thick,hamgold]
  (.05,-8.85) .. controls (.18,-9.35) and (.65,-9.45) .. (1.15,-9.52);
  \node[lit/regime] at (.55,-10.1) {$|t|^{-\alpha_0}$};
  \node[lit/tag,text=hamblue] at (1.9,-8.1) {Bounds / construction};
  \node[lit/text] at (1.9,-8.45)
  {Balan--Conus; Hu--Wang\\
  \cites{balan.conus:16:intermittency,hu.wang:24:matching}\\
  Growth orders; no sharp constant.\\[4pt]
  Chen--Deya--Song--Tindel\\
  \cite{chen.deya.ea:25:solving}: construction;\\
  data hypotheses depend on $d$.};
  \node[lit/tag,text=hamteal] at (8,-8.1) {First-moment bounds};
  \node[lit/text] at (8,-8.45)
  {Xia Chen, author version\\
  \cite{chen:author2026:time-dependency}\\
  $d = 1,2,3$, $\alpha + \alpha_0 < 2$.\\[4pt]
  Two-sided first-moment bounds;\\
  the exact limit is predicted.};

  % A separate manuscript contribution, not a transferred literature claim.
  \fill[hamgold!9,rounded corners=2pt]
  (1.65,-12.1) rectangle (13.45,-13.65);
  \draw[hamgold,line width=2pt] (1.65,-12.1)--(1.65,-13.65);
  \node[lit/tag,text=hamgold!85!black] at (1.95,-12.45)
  {Present manuscript \quad Fractional-time Stratonovich, $p = 2$};
  \node[anchor=north west,align=left,text width=10.9cm,
  font=\small,inner sep=0pt] at (1.95,-12.75)
  {Intrinsic variational formula for the second-moment limit.\\
  Written proof; independent review remains pending.};
\end{tikzpicture}


==> notes/figures/mask-window-drawing.tex <==
% Smooth toy profile and eta-squared mask; no covariance assertion.
% The unsmoothed potential is a distribution, not the curve drawn here.
% Reproduce with private/audit/2026-11-15-mask-window-drawing-held/generate.py.
\begin{tikzpicture}[x=2cm,y=1cm,font=\normalsize]
  \path[use as bounding box] (-2.85,-.25) rectangle (3.05,5.75);
  \foreach \xx in {-2,-1,1,2} {
  \draw[hamblue!22,densely dotted,line width=.35pt]
  (\xx,.66)--(\xx,5.06);
  }
  \foreach \yy in {4.62,2.50,1.05} {
  \draw[hamblue!24,line width=.3pt] (-2.65,\yy)--(2.65,\yy);
  }
  \node[anchor=west,inner sep=0pt] at (-2.65,5.52)
  {potential (after smoothing)};
  \node[anchor=west,inner sep=0pt] at (-2.65,3.66) {mask};
  \node[anchor=west,inner sep=0pt] at (-2.65,1.93) {what the wave sees};
  % potential: linear samples of the smooth toy function.
  \draw[hamblue,line width=.85pt,line join=round] plot coordinates {
  (-2.650000000,4.699833428)
  (-2.640000000,4.715627481)
  (-2.630000000,4.729790029)
  (-2.620000000,4.742266002)
  (-2.610000000,4.753026412)
  (-2.600000000,4.762067922)
  (-2.590000000,4.769411946)
  (-2.580000000,4.775103303)
  (-2.570000000,4.779208458)
  (-2.560000000,4.781813397)
  (-2.550000000,4.783021174)
  (-2.540000000,4.782949197)
  (-2.530000000,4.781726305)
  (-2.520000000,4.779489701)
  (-2.510000000,4.776381802)
  (-2.500000000,4.772547086)
  (-2.490000000,4.768128987)
  (-2.480000000,4.763266905)
  (-2.470000000,4.758093402)
  (-2.460000000,4.752731629)
  (-2.450000000,4.747293037)
  (-2.440000000,4.741875427)
  (-2.430000000,4.736561358)
  (-2.420000000,4.731416957)
  (-2.410000000,4.726491143)
  (-2.400000000,4.721815279)
  (-2.390000000,4.717403250)
  (-2.380000000,4.713251967)
  (-2.370000000,4.709342264)
  (-2.360000000,4.705640187)
  (-2.350000000,4.702098611)
  (-2.340000000,4.698659173)
  (-2.330000000,4.695254455)
  (-2.320000000,4.691810367)
  (-2.310000000,4.688248681)
  (-2.300000000,4.684489643)
  (-2.290000000,4.680454617)
  (-2.280000000,4.676068684)
  (-2.270000000,4.671263144)
  (-2.260000000,4.665977854)
  (-2.250000000,4.660163366)
  (-2.240000000,4.653782783)
  (-2.230000000,4.646813322)
  (-2.220000000,4.639247523)
  (-2.210000000,4.631094083)
  (-2.200000000,4.622378297)
  (-2.190000000,4.613142080)
  (-2.180000000,4.603443588)
  (-2.170000000,4.593356419)
  (-2.160000000,4.582968429)
  (-2.150000000,4.572380171)
  (-2.140000000,4.561703003)
  (-2.130000000,4.551056890)
  (-2.120000000,4.540567963)
  (-2.110000000,4.530365866)
  (-2.100000000,4.520580971)
  (-2.090000000,4.511341504)
  (-2.080000000,4.502770654)
  (-2.070000000,4.494983723)
  (-2.060000000,4.488085389)
  (-2.050000000,4.482167132)
  (-2.040000000,4.477304891)
  (-2.030000000,4.473557006)
  (-2.020000000,4.470962485)
  (-2.010000000,4.469539647)
  (-2.000000000,4.469285171)
  (-1.990000000,4.470173585)
  (-1.980000000,4.472157196)
  (-1.970000000,4.475166492)
  (-1.960000000,4.479110991)
  (-1.950000000,4.483880545)
  (-1.940000000,4.489347069)
  (-1.930000000,4.495366666)
  (-1.920000000,4.501782117)
  (-1.910000000,4.508425676)
  (-1.900000000,4.515122140)
  (-1.890000000,4.521692108)
  (-1.880000000,4.527955390)
  (-1.870000000,4.533734488)
  (-1.860000000,4.538858080)
  (-1.850000000,4.543164443)
  (-1.840000000,4.546504742)
  (-1.830000000,4.548746120)
  (-1.820000000,4.549774530)
  (-1.810000000,4.549497242)
  (-1.800000000,4.547844980)
  (-1.790000000,4.544773649)
  (-1.780000000,4.540265594)
  (-1.770000000,4.534330392)
  (-1.760000000,4.527005129)
  (-1.750000000,4.518354175)
  (-1.740000000,4.508468445)
  (-1.730000000,4.497464161)
  (-1.720000000,4.485481141)
  (-1.710000000,4.472680625)
  (-1.700000000,4.459242709)
  (-1.690000000,4.445363402)
  (-1.680000000,4.431251384)
  (-1.670000000,4.417124507)
  (-1.660000000,4.403206119)
  (-1.650000000,4.389721276)
  (-1.640000000,4.376892897)
  (-1.630000000,4.364937969)
  (-1.620000000,4.354063834)
  (-1.610000000,4.344464653)
  (-1.600000000,4.336318108)
  (-1.590000000,4.329782399)
  (-1.580000000,4.324993592)
  (-1.570000000,4.322063374)
  (-1.560000000,4.321077243)
  (-1.550000000,4.322093177)
  (-1.540000000,4.325140800)
  (-1.530000000,4.330221056)
  (-1.520000000,4.337306397)
  (-1.510000000,4.346341473)
  (-1.500000000,4.357244315)
  (-1.490000000,4.369907979)
  (-1.480000000,4.384202615)
  (-1.470000000,4.399977920)
  (-1.460000000,4.417065927)
  (-1.450000000,4.435284066)
  (-1.440000000,4.454438442)
  (-1.430000000,4.474327258)
  (-1.420000000,4.494744323)
  (-1.410000000,4.515482569)
  (-1.400000000,4.536337513)
  (-1.390000000,4.557110591)
  (-1.380000000,4.577612309)
  (-1.370000000,4.597665146)
  (-1.360000000,4.617106155)
  (-1.350000000,4.635789218)
  (-1.340000000,4.653586914)
  (-1.330000000,4.670391971)
  (-1.320000000,4.686118269)
  (-1.310000000,4.700701406)
  (-1.300000000,4.714098787)
  (-1.290000000,4.726289285)
  (-1.280000000,4.737272448)
  (-1.270000000,4.747067308)
  (-1.260000000,4.755710805)
  (-1.250000000,4.763255882)
  (-1.240000000,4.769769284)
  (-1.230000000,4.775329123)
  (-1.220000000,4.780022260)
  (-1.210000000,4.783941579)
  (-1.200000000,4.787183192)
  (-1.190000000,4.789843660)
  (-1.180000000,4.792017286)
  (-1.170000000,4.793793531)
  (-1.160000000,4.795254628)
  (-1.150000000,4.796473431)
  (-1.140000000,4.797511557)
  (-1.130000000,4.798417849)
  (-1.120000000,4.799227213)
  (-1.110000000,4.799959830)
  (-1.100000000,4.800620779)
  (-1.090000000,4.801200062)
  (-1.080000000,4.801673041)
  (-1.070000000,4.802001271)
  (-1.060000000,4.802133705)
  (-1.050000000,4.802008250)
  (-1.040000000,4.801553629)
  (-1.030000000,4.800691512)
  (-1.020000000,4.799338869)
  (-1.010000000,4.797410476)
  (-1.000000000,4.794821531)
  (-0.990000000,4.791490319)
  (-0.980000000,4.787340847)
  (-0.970000000,4.782305407)
  (-0.960000000,4.776326996)
  (-0.950000000,4.769361533)
  (-0.940000000,4.761379829)
  (-0.930000000,4.752369252)
  (-0.920000000,4.742335050)
  (-0.910000000,4.731301292)
  (-0.900000000,4.719311407)
  (-0.890000000,4.706428297)
  (-0.880000000,4.692734014)
  (-0.870000000,4.678329006)
  (-0.860000000,4.663330933)
  (-0.850000000,4.647873088)
  (-0.840000000,4.632102421)
  (-0.830000000,4.616177237)
  (-0.820000000,4.600264586)
  (-0.810000000,4.584537400)
  (-0.800000000,4.569171444)
  (-0.790000000,4.554342127)
  (-0.780000000,4.540221251)
  (-0.770000000,4.526973748)
  (-0.760000000,4.514754490)
  (-0.750000000,4.503705222)
  (-0.740000000,4.493951695)
  (-0.730000000,4.485601050)
  (-0.720000000,4.478739516)
  (-0.710000000,4.473430469)
  (-0.700000000,4.469712895)
  (-0.690000000,4.467600301)
  (-0.680000000,4.467080079)
  (-0.670000000,4.468113375)
  (-0.660000000,4.470635440)
  (-0.650000000,4.474556472)
  (-0.640000000,4.479762951)
  (-0.630000000,4.486119423)
  (-0.620000000,4.493470716)
  (-0.610000000,4.501644553)
  (-0.600000000,4.510454497)
  (-0.590000000,4.519703197)
  (-0.580000000,4.529185857)
  (-0.570000000,4.538693866)
  (-0.560000000,4.548018531)
  (-0.550000000,4.556954829)
  (-0.540000000,4.565305118)
  (-0.530000000,4.572882722)
  (-0.520000000,4.579515337)
  (-0.510000000,4.585048187)
  (-0.500000000,4.589346860)
  (-0.490000000,4.592299783)
  (-0.480000000,4.593820284)
  (-0.470000000,4.593848197)
  (-0.460000000,4.592350985)
  (-0.450000000,4.589324357)
  (-0.440000000,4.584792366)
  (-0.430000000,4.578806993)
  (-0.420000000,4.571447215)
  (-0.410000000,4.562817590)
  (-0.400000000,4.553046367)
  (-0.390000000,4.542283185)
  (-0.380000000,4.530696375)
  (-0.370000000,4.518469947)
  (-0.360000000,4.505800298)
  (-0.350000000,4.492892719)
  (-0.340000000,4.479957762)
  (-0.330000000,4.467207536)
  (-0.320000000,4.454852011)
  (-0.310000000,4.443095389)
  (-0.300000000,4.432132615)
  (-0.290000000,4.422146107)
  (-0.280000000,4.413302735)
  (-0.270000000,4.405751139)
  (-0.260000000,4.399619409)
  (-0.250000000,4.395013183)
  (-0.240000000,4.392014183)
  (-0.230000000,4.390679224)
  (-0.220000000,4.391039701)
  (-0.210000000,4.393101562)
  (-0.200000000,4.396845761)
  (-0.190000000,4.402229171)
  (-0.180000000,4.409185938)
  (-0.170000000,4.417629242)
  (-0.160000000,4.427453418)
  (-0.150000000,4.438536396)
  (-0.140000000,4.450742400)
  (-0.130000000,4.463924854)
  (-0.120000000,4.477929418)
  (-0.110000000,4.492597112)
  (-0.100000000,4.507767437)
  (-0.090000000,4.523281449)
  (-0.080000000,4.538984705)
  (-0.070000000,4.554730037)
  (-0.060000000,4.570380083)
  (-0.050000000,4.585809539)
  (-0.040000000,4.600907076)
  (-0.030000000,4.615576896)
  (-0.020000000,4.629739886)
  (-0.010000000,4.643334371)
  (0.000000000,4.656316433)
  (0.010000000,4.668659812)
  (0.020000000,4.680355393)
  (0.030000000,4.691410284)
  (0.040000000,4.701846541)
  (0.050000000,4.711699533)
  (0.060000000,4.721016032)
  (0.070000000,4.729852038)
  (0.080000000,4.738270414)
  (0.090000000,4.746338386)
  (0.100000000,4.754124960)
  (0.110000000,4.761698323)
  (0.120000000,4.769123288)
  (0.130000000,4.776458846)
  (0.140000000,4.783755885)
  (0.150000000,4.791055120)
  (0.160000000,4.798385298)
  (0.170000000,4.805761716)
  (0.180000000,4.813185077)
  (0.190000000,4.820640742)
  (0.200000000,4.828098365)
  (0.210000000,4.835511948)
  (0.220000000,4.842820307)
  (0.230000000,4.849947946)
  (0.240000000,4.856806320)
  (0.250000000,4.863295472)
  (0.260000000,4.869305995)
  (0.270000000,4.874721299)
  (0.280000000,4.879420116)
  (0.290000000,4.883279207)
  (0.300000000,4.886176201)
  (0.310000000,4.887992509)
  (0.320000000,4.888616251)
  (0.330000000,4.887945134)
  (0.340000000,4.885889209)
  (0.350000000,4.882373448)
  (0.360000000,4.877340091)
  (0.370000000,4.870750694)
  (0.380000000,4.862587839)
  (0.390000000,4.852856460)
  (0.400000000,4.841584754)
  (0.410000000,4.828824645)
  (0.420000000,4.814651786)
  (0.430000000,4.799165093)
  (0.440000000,4.782485815)
  (0.450000000,4.764756137)
  (0.460000000,4.746137361)
  (0.470000000,4.726807673)
  (0.480000000,4.706959539)
  (0.490000000,4.686796794)
  (0.500000000,4.666531446)
  (0.510000000,4.646380285)
  (0.520000000,4.626561340)
  (0.530000000,4.607290261)
  (0.540000000,4.588776688)
  (0.550000000,4.571220687)
  (0.560000000,4.554809318)
  (0.570000000,4.539713389)
  (0.580000000,4.526084488)
  (0.590000000,4.514052324)
  (0.600000000,4.503722444)
  (0.610000000,4.495174375)
  (0.620000000,4.488460212)
  (0.630000000,4.483603706)
  (0.640000000,4.480599846)
  (0.650000000,4.479414966)
  (0.660000000,4.479987362)
  (0.670000000,4.482228419)
  (0.680000000,4.486024220)
  (0.690000000,4.491237617)
  (0.700000000,4.497710712)
  (0.710000000,4.505267714)
  (0.720000000,4.513718119)
  (0.730000000,4.522860133)
  (0.740000000,4.532484304)
  (0.750000000,4.542377264)
  (0.760000000,4.552325536)
  (0.770000000,4.562119315)
  (0.780000000,4.571556157)
  (0.790000000,4.580444517)
  (0.800000000,4.588607052)
  (0.810000000,4.595883643)
  (0.820000000,4.602134072)
  (0.830000000,4.607240306)
  (0.840000000,4.611108349)
  (0.850000000,4.613669630)
  (0.860000000,4.614881904)
  (0.870000000,4.614729647)
  (0.880000000,4.613223955)
  (0.890000000,4.610401933)
  (0.900000000,4.606325616)
  (0.910000000,4.601080424)
  (0.920000000,4.594773202)
  (0.930000000,4.587529875)
  (0.940000000,4.579492785)
  (0.950000000,4.570817744)
  (0.960000000,4.561670885)
  (0.970000000,4.552225361)
  (0.980000000,4.542657969)
  (0.990000000,4.533145757)
  (1.000000000,4.523862695)
  (1.010000000,4.514976461)
  (1.020000000,4.506645423)
  (1.030000000,4.499015851)
  (1.040000000,4.492219439)
  (1.050000000,4.486371162)
  (1.060000000,4.481567521)
  (1.070000000,4.477885191)
  (1.080000000,4.475380118)
  (1.090000000,4.474087046)
  (1.100000000,4.474019504)
  (1.110000000,4.475170231)
  (1.120000000,4.477512033)
  (1.130000000,4.480999031)
  (1.140000000,4.485568291)
  (1.150000000,4.491141773)
  (1.160000000,4.497628564)
  (1.170000000,4.504927338)
  (1.180000000,4.512928993)
  (1.190000000,4.521519385)
  (1.200000000,4.530582123)
  (1.210000000,4.540001344)
  (1.220000000,4.549664403)
  (1.230000000,4.559464439)
  (1.240000000,4.569302734)
  (1.250000000,4.579090831)
  (1.260000000,4.588752364)
  (1.270000000,4.598224539)
  (1.280000000,4.607459272)
  (1.290000000,4.616423918)
  (1.300000000,4.625101610)
  (1.310000000,4.633491178)
  (1.320000000,4.641606673)
  (1.330000000,4.649476479)
  (1.340000000,4.657142070)
  (1.350000000,4.664656409)
  (1.360000000,4.672082043)
  (1.370000000,4.679488939)
  (1.380000000,4.686952101)
  (1.390000000,4.694549035)
  (1.400000000,4.702357110)
  (1.410000000,4.710450880)
  (1.420000000,4.718899440)
  (1.430000000,4.727763856)
  (1.440000000,4.737094750)
  (1.450000000,4.746930091)
  (1.460000000,4.757293243)
  (1.470000000,4.768191318)
  (1.480000000,4.779613886)
  (1.490000000,4.791532062)
  (1.500000000,4.803898012)
  (1.510000000,4.816644881)
  (1.520000000,4.829687167)
  (1.530000000,4.842921527)
  (1.540000000,4.856228015)
  (1.550000000,4.869471729)
  (1.560000000,4.882504838)
  (1.570000000,4.895168955)
  (1.580000000,4.907297811)
  (1.590000000,4.918720177)
  (1.600000000,4.929262981)
  (1.610000000,4.938754557)
  (1.620000000,4.947027956)
  (1.630000000,4.953924269)
  (1.640000000,4.959295866)
  (1.650000000,4.963009517)
  (1.660000000,4.964949298)
  (1.670000000,4.965019253)
  (1.680000000,4.963145723)
  (1.690000000,4.959279317)
  (1.700000000,4.953396467)
  (1.710000000,4.945500534)
  (1.720000000,4.935622439)
  (1.730000000,4.923820802)
  (1.740000000,4.910181574)
  (1.750000000,4.894817174)
  (1.760000000,4.877865130)
  (1.770000000,4.859486259)
  (1.780000000,4.839862400)
  (1.790000000,4.819193757)
  (1.800000000,4.797695885)
  (1.810000000,4.775596379)
  (1.820000000,4.753131330)
  (1.830000000,4.730541606)
  (1.840000000,4.708069028)
  (1.850000000,4.685952524)
  (1.860000000,4.664424311)
  (1.870000000,4.643706200)
  (1.880000000,4.624006072)
  (1.890000000,4.605514608)
  (1.900000000,4.588402322)
  (1.910000000,4.572816960)
  (1.920000000,4.558881308)
  (1.930000000,4.546691451)
  (1.940000000,4.536315519)
  (1.950000000,4.527792928)
  (1.960000000,4.521134149)
  (1.970000000,4.516320987)
  (1.980000000,4.513307376)
  (1.990000000,4.512020665)
  (2.000000000,4.512363369)
  (2.010000000,4.514215352)
  (2.020000000,4.517436392)
  (2.030000000,4.521869081)
  (2.040000000,4.527342001)
  (2.050000000,4.533673108)
  (2.060000000,4.540673266)
  (2.070000000,4.548149852)
  (2.080000000,4.555910374)
  (2.090000000,4.563766016)
  (2.100000000,4.571535055)
  (2.110000000,4.579046083)
  (2.120000000,4.586140967)
  (2.130000000,4.592677498)
  (2.140000000,4.598531677)
  (2.150000000,4.603599608)
  (2.160000000,4.607798943)
  (2.170000000,4.611069886)
  (2.180000000,4.613375718)
  (2.190000000,4.614702850)
  (2.200000000,4.615060410)
  (2.210000000,4.614479375)
  (2.220000000,4.613011279)
  (2.230000000,4.610726518)
  (2.240000000,4.607712314)
  (2.250000000,4.604070356)
  (2.260000000,4.599914206)
  (2.270000000,4.595366496)
  (2.280000000,4.590556003)
  (2.290000000,4.585614652)
  (2.300000000,4.580674514)
  (2.310000000,4.575864871)
  (2.320000000,4.571309402)
  (2.330000000,4.567123547)
  (2.340000000,4.563412123)
  (2.350000000,4.560267211)
  (2.360000000,4.557766386)
  (2.370000000,4.555971306)
  (2.380000000,4.554926691)
  (2.390000000,4.554659724)
  (2.400000000,4.555179854)
  (2.410000000,4.556479040)
  (2.420000000,4.558532382)
  (2.430000000,4.561299167)
  (2.440000000,4.564724262)
  (2.450000000,4.568739849)
  (2.460000000,4.573267446)
  (2.470000000,4.578220163)
  (2.480000000,4.583505153)
  (2.490000000,4.589026186)
  (2.500000000,4.594686300)
  (2.510000000,4.600390448)
  (2.520000000,4.606048103)
  (2.530000000,4.611575736)
  (2.540000000,4.616899132)
  (2.550000000,4.621955472)
  (2.560000000,4.626695133)
  (2.570000000,4.631083179)
  (2.580000000,4.635100487)
  (2.590000000,4.638744487)
  (2.600000000,4.642029498)
  (2.610000000,4.644986650)
  (2.620000000,4.647663379)
  (2.630000000,4.650122517)
  (2.640000000,4.652440981)
  (2.650000000,4.654708096)
  };
  % mask: linear samples of the smooth toy function.
  \draw[hamteal,line width=.85pt,line join=round] plot coordinates {
  (-2.650000000,2.500000000)
  (-2.640000000,2.500000000)
  (-2.630000000,2.500000000)
  (-2.620000000,2.500000000)
  (-2.610000000,2.500000000)
  (-2.600000000,2.500000000)
  (-2.590000000,2.500000000)
  (-2.580000000,2.500000000)
  (-2.570000000,2.500000000)
  (-2.560000000,2.500000000)
  (-2.550000000,2.500000000)
  (-2.540000000,2.500000000)
  (-2.530000000,2.500000000)
  (-2.520000000,2.500000000)
  (-2.510000000,2.500000000)
  (-2.500000000,2.500000000)
  (-2.490000000,2.500000000)
  (-2.480000000,2.500000000)
  (-2.470000000,2.500000000)
  (-2.460000000,2.500000000)
  (-2.450000000,2.500000000)
  (-2.440000000,2.500000000)
  (-2.430000000,2.500000000)
  (-2.420000000,2.500000000)
  (-2.410000000,2.500000000)
  (-2.400000000,2.500000000)
  (-2.390000000,2.500000000)
  (-2.380000000,2.500000000)
  (-2.370000000,2.500000000)
  (-2.360000000,2.500000000)
  (-2.350000000,2.500000000)
  (-2.340000000,2.500000000)
  (-2.330000000,2.500000000)
  (-2.320000000,2.500000000)
  (-2.310000000,2.500000000)
  (-2.300000000,2.500000000)
  (-2.290000000,2.500000000)
  (-2.280000000,2.500000000)
  (-2.270000000,2.500000000)
  (-2.260000000,2.500000000)
  (-2.250000000,2.500000000)
  (-2.240000000,2.500000000)
  (-2.230000000,2.500000000)
  (-2.220000000,2.500000000)
  (-2.210000000,2.500000000)
  (-2.200000000,2.500000000)
  (-2.190000000,2.500000000)
  (-2.180000000,2.500000000)
  (-2.170000000,2.500000000)
  (-2.160000000,2.500000000)
  (-2.150000000,2.500000000)
  (-2.140000000,2.500000000)
  (-2.130000000,2.500000000)
  (-2.120000000,2.500000000)
  (-2.110000000,2.500000000)
  (-2.100000000,2.500000000)
  (-2.090000000,2.500000000)
  (-2.080000000,2.500000000)
  (-2.070000000,2.500000000)
  (-2.060000000,2.500000000)
  (-2.050000000,2.500000000)
  (-2.040000000,2.500000000)
  (-2.030000000,2.500000000)
  (-2.020000000,2.500000000)
  (-2.010000000,2.500000000)
  (-2.000000000,2.500000000)
  (-1.990000000,2.500000000)
  (-1.980000000,2.500000000)
  (-1.970000000,2.500000000)
  (-1.960000000,2.500000000)
  (-1.950000000,2.500000000)
  (-1.940000000,2.500000000)
  (-1.930000000,2.500000000)
  (-1.920000000,2.500000000)
  (-1.910000000,2.500000001)
  (-1.900000000,2.500000012)
  (-1.890000000,2.500000078)
  (-1.880000000,2.500000364)
  (-1.870000000,2.500001345)
  (-1.860000000,2.500004135)
  (-1.850000000,2.500010980)
  (-1.840000000,2.500025868)
  (-1.830000000,2.500055210)
  (-1.820000000,2.500108487)
  (-1.810000000,2.500198793)
  (-1.800000000,2.500343174)
  (-1.790000000,2.500562748)
  (-1.780000000,2.500882565)
  (-1.770000000,2.501331226)
  (-1.760000000,2.501940310)
  (-1.750000000,2.502743645)
  (-1.740000000,2.503776499)
  (-1.730000000,2.505074730)
  (-1.720000000,2.506673974)
  (-1.710000000,2.508608893)
  (-1.700000000,2.510912529)
  (-1.690000000,2.513615779)
  (-1.680000000,2.516746996)
  (-1.670000000,2.520331720)
  (-1.660000000,2.524392532)
  (-1.650000000,2.528949012)
  (-1.640000000,2.534017780)
  (-1.630000000,2.539612618)
  (-1.620000000,2.545744635)
  (-1.610000000,2.552422468)
  (-1.600000000,2.559652500)
  (-1.590000000,2.567439081)
  (-1.580000000,2.575784736)
  (-1.570000000,2.584690363)
  (-1.560000000,2.594155389)
  (-1.550000000,2.604177904)
  (-1.540000000,2.614754752)
  (-1.530000000,2.625881573)
  (-1.520000000,2.637552811)
  (-1.510000000,2.649761666)
  (-1.500000000,2.662500000)
  (-1.490000000,2.675758195)
  (-1.480000000,2.689524962)
  (-1.470000000,2.703787097)
  (-1.460000000,2.718529199)
  (-1.450000000,2.733733333)
  (-1.440000000,2.749378660)
  (-1.430000000,2.765441022)
  (-1.420000000,2.781892503)
  (-1.410000000,2.798700965)
  (-1.400000000,2.815829569)
  (-1.390000000,2.833236313)
  (-1.380000000,2.850873571)
  (-1.370000000,2.868687695)
  (-1.360000000,2.886618676)
  (-1.350000000,2.904599909)
  (-1.340000000,2.922558095)
  (-1.330000000,2.940413319)
  (-1.320000000,2.958079344)
  (-1.310000000,2.975464175)
  (-1.300000000,2.992470919)
  (-1.290000000,3.008998995)
  (-1.280000000,3.024945721)
  (-1.270000000,3.040208290)
  (-1.260000000,3.054686146)
  (-1.250000000,3.068283726)
  (-1.240000000,3.080913520)
  (-1.230000000,3.092499370)
  (-1.220000000,3.102979859)
  (-1.210000000,3.112311657)
  (-1.200000000,3.120472593)
  (-1.190000000,3.127464222)
  (-1.180000000,3.133313628)
  (-1.170000000,3.138074151)
  (-1.160000000,3.141824777)
  (-1.150000000,3.144667886)
  (-1.140000000,3.146725171)
  (-1.130000000,3.148131607)
  (-1.120000000,3.149027585)
  (-1.110000000,3.149549643)
  (-1.100000000,3.149820750)
  (-1.090000000,3.149941700)
  (-1.080000000,3.149985635)
  (-1.070000000,3.149997619)
  (-1.060000000,3.149999782)
  (-1.050000000,3.149999992)
  (-1.040000000,3.150000000)
  (-1.030000000,3.150000000)
  (-1.020000000,3.150000000)
  (-1.010000000,3.150000000)
  (-1.000000000,3.150000000)
  (-0.990000000,3.150000000)
  (-0.980000000,3.150000000)
  (-0.970000000,3.150000000)
  (-0.960000000,3.150000000)
  (-0.950000000,3.150000000)
  (-0.940000000,3.150000000)
  (-0.930000000,3.150000000)
  (-0.920000000,3.150000000)
  (-0.910000000,3.150000000)
  (-0.900000000,3.150000000)
  (-0.890000000,3.150000000)
  (-0.880000000,3.150000000)
  (-0.870000000,3.150000000)
  (-0.860000000,3.150000000)
  (-0.850000000,3.150000000)
  (-0.840000000,3.150000000)
  (-0.830000000,3.150000000)
  (-0.820000000,3.150000000)
  (-0.810000000,3.150000000)
  (-0.800000000,3.150000000)
  (-0.790000000,3.150000000)
  (-0.780000000,3.150000000)
  (-0.770000000,3.150000000)
  (-0.760000000,3.150000000)
  (-0.750000000,3.150000000)
  (-0.740000000,3.150000000)
  (-0.730000000,3.150000000)
  (-0.720000000,3.150000000)
  (-0.710000000,3.150000000)
  (-0.700000000,3.150000000)
  (-0.690000000,3.150000000)
  (-0.680000000,3.150000000)
  (-0.670000000,3.150000000)
  (-0.660000000,3.150000000)
  (-0.650000000,3.150000000)
  (-0.640000000,3.150000000)
  (-0.630000000,3.150000000)
  (-0.620000000,3.150000000)
  (-0.610000000,3.150000000)
  (-0.600000000,3.150000000)
  (-0.590000000,3.150000000)
  (-0.580000000,3.150000000)
  (-0.570000000,3.150000000)
  (-0.560000000,3.150000000)
  (-0.550000000,3.150000000)
  (-0.540000000,3.150000000)
  (-0.530000000,3.150000000)
  (-0.520000000,3.150000000)
  (-0.510000000,3.150000000)
  (-0.500000000,3.150000000)
  (-0.490000000,3.150000000)
  (-0.480000000,3.150000000)
  (-0.470000000,3.150000000)
  (-0.460000000,3.150000000)
  (-0.450000000,3.150000000)
  (-0.440000000,3.150000000)
  (-0.430000000,3.150000000)
  (-0.420000000,3.150000000)
  (-0.410000000,3.150000000)
  (-0.400000000,3.150000000)
  (-0.390000000,3.150000000)
  (-0.380000000,3.150000000)
  (-0.370000000,3.150000000)
  (-0.360000000,3.150000000)
  (-0.350000000,3.150000000)
  (-0.340000000,3.150000000)
  (-0.330000000,3.150000000)
  (-0.320000000,3.150000000)
  (-0.310000000,3.150000000)
  (-0.300000000,3.150000000)
  (-0.290000000,3.150000000)
  (-0.280000000,3.150000000)
  (-0.270000000,3.150000000)
  (-0.260000000,3.150000000)
  (-0.250000000,3.150000000)
  (-0.240000000,3.150000000)
  (-0.230000000,3.150000000)
  (-0.220000000,3.150000000)
  (-0.210000000,3.150000000)
  (-0.200000000,3.150000000)
  (-0.190000000,3.150000000)
  (-0.180000000,3.150000000)
  (-0.170000000,3.150000000)
  (-0.160000000,3.150000000)
  (-0.150000000,3.150000000)
  (-0.140000000,3.150000000)
  (-0.130000000,3.150000000)
  (-0.120000000,3.150000000)
  (-0.110000000,3.150000000)
  (-0.100000000,3.150000000)
  (-0.090000000,3.150000000)
  (-0.080000000,3.150000000)
  (-0.070000000,3.150000000)
  (-0.060000000,3.150000000)
  (-0.050000000,3.150000000)
  (-0.040000000,3.150000000)
  (-0.030000000,3.150000000)
  (-0.020000000,3.150000000)
  (-0.010000000,3.150000000)
  (0.000000000,3.150000000)
  (0.010000000,3.150000000)
  (0.020000000,3.150000000)
  (0.030000000,3.150000000)
  (0.040000000,3.150000000)
  (0.050000000,3.150000000)
  (0.060000000,3.150000000)
  (0.070000000,3.150000000)
  (0.080000000,3.150000000)
  (0.090000000,3.150000000)
  (0.100000000,3.150000000)
  (0.110000000,3.150000000)
  (0.120000000,3.150000000)
  (0.130000000,3.150000000)
  (0.140000000,3.150000000)
  (0.150000000,3.150000000)
  (0.160000000,3.150000000)
  (0.170000000,3.150000000)
  (0.180000000,3.150000000)
  (0.190000000,3.150000000)
  (0.200000000,3.150000000)
  (0.210000000,3.150000000)
  (0.220000000,3.150000000)
  (0.230000000,3.150000000)
  (0.240000000,3.150000000)
  (0.250000000,3.150000000)
  (0.260000000,3.150000000)
  (0.270000000,3.150000000)
  (0.280000000,3.150000000)
  (0.290000000,3.150000000)
  (0.300000000,3.150000000)
  (0.310000000,3.150000000)
  (0.320000000,3.150000000)
  (0.330000000,3.150000000)
  (0.340000000,3.150000000)
  (0.350000000,3.150000000)
  (0.360000000,3.150000000)
  (0.370000000,3.150000000)
  (0.380000000,3.150000000)
  (0.390000000,3.150000000)
  (0.400000000,3.150000000)
  (0.410000000,3.150000000)
  (0.420000000,3.150000000)
  (0.430000000,3.150000000)
  (0.440000000,3.150000000)
  (0.450000000,3.150000000)
  (0.460000000,3.150000000)
  (0.470000000,3.150000000)
  (0.480000000,3.150000000)
  (0.490000000,3.150000000)
  (0.500000000,3.150000000)
  (0.510000000,3.150000000)
  (0.520000000,3.150000000)
  (0.530000000,3.150000000)
  (0.540000000,3.150000000)
  (0.550000000,3.150000000)
  (0.560000000,3.150000000)
  (0.570000000,3.150000000)
  (0.580000000,3.150000000)
  (0.590000000,3.150000000)
  (0.600000000,3.150000000)
  (0.610000000,3.150000000)
  (0.620000000,3.150000000)
  (0.630000000,3.150000000)
  (0.640000000,3.150000000)
  (0.650000000,3.150000000)
  (0.660000000,3.150000000)
  (0.670000000,3.150000000)
  (0.680000000,3.150000000)
  (0.690000000,3.150000000)
  (0.700000000,3.150000000)
  (0.710000000,3.150000000)
  (0.720000000,3.150000000)
  (0.730000000,3.150000000)
  (0.740000000,3.150000000)
  (0.750000000,3.150000000)
  (0.760000000,3.150000000)
  (0.770000000,3.150000000)
  (0.780000000,3.150000000)
  (0.790000000,3.150000000)
  (0.800000000,3.150000000)
  (0.810000000,3.150000000)
  (0.820000000,3.150000000)
  (0.830000000,3.150000000)
  (0.840000000,3.150000000)
  (0.850000000,3.150000000)
  (0.860000000,3.150000000)
  (0.870000000,3.150000000)
  (0.880000000,3.150000000)
  (0.890000000,3.150000000)
  (0.900000000,3.150000000)
  (0.910000000,3.150000000)
  (0.920000000,3.150000000)
  (0.930000000,3.150000000)
  (0.940000000,3.150000000)
  (0.950000000,3.150000000)
  (0.960000000,3.150000000)
  (0.970000000,3.150000000)
  (0.980000000,3.150000000)
  (0.990000000,3.150000000)
  (1.000000000,3.150000000)
  (1.010000000,3.150000000)
  (1.020000000,3.150000000)
  (1.030000000,3.150000000)
  (1.040000000,3.150000000)
  (1.050000000,3.149999992)
  (1.060000000,3.149999782)
  (1.070000000,3.149997619)
  (1.080000000,3.149985635)
  (1.090000000,3.149941700)
  (1.100000000,3.149820750)
  (1.110000000,3.149549643)
  (1.120000000,3.149027585)
  (1.130000000,3.148131607)
  (1.140000000,3.146725171)
  (1.150000000,3.144667886)
  (1.160000000,3.141824777)
  (1.170000000,3.138074151)
  (1.180000000,3.133313628)
  (1.190000000,3.127464222)
  (1.200000000,3.120472593)
  (1.210000000,3.112311657)
  (1.220000000,3.102979859)
  (1.230000000,3.092499370)
  (1.240000000,3.080913520)
  (1.250000000,3.068283726)
  (1.260000000,3.054686146)
  (1.270000000,3.040208290)
  (1.280000000,3.024945721)
  (1.290000000,3.008998995)
  (1.300000000,2.992470919)
  (1.310000000,2.975464175)
  (1.320000000,2.958079344)
  (1.330000000,2.940413319)
  (1.340000000,2.922558095)
  (1.350000000,2.904599909)
  (1.360000000,2.886618676)
  (1.370000000,2.868687695)
  (1.380000000,2.850873571)
  (1.390000000,2.833236313)
  (1.400000000,2.815829569)
  (1.410000000,2.798700965)
  (1.420000000,2.781892503)
  (1.430000000,2.765441022)
  (1.440000000,2.749378660)
  (1.450000000,2.733733333)
  (1.460000000,2.718529199)
  (1.470000000,2.703787097)
  (1.480000000,2.689524962)
  (1.490000000,2.675758195)
  (1.500000000,2.662500000)
  (1.510000000,2.649761666)
  (1.520000000,2.637552811)
  (1.530000000,2.625881573)
  (1.540000000,2.614754752)
  (1.550000000,2.604177904)
  (1.560000000,2.594155389)
  (1.570000000,2.584690363)
  (1.580000000,2.575784736)
  (1.590000000,2.567439081)
  (1.600000000,2.559652500)
  (1.610000000,2.552422468)
  (1.620000000,2.545744635)
  (1.630000000,2.539612618)
  (1.640000000,2.534017780)
  (1.650000000,2.528949012)
  (1.660000000,2.524392532)
  (1.670000000,2.520331720)
  (1.680000000,2.516746996)
  (1.690000000,2.513615779)
  (1.700000000,2.510912529)
  (1.710000000,2.508608893)
  (1.720000000,2.506673974)
  (1.730000000,2.505074730)
  (1.740000000,2.503776499)
  (1.750000000,2.502743645)
  (1.760000000,2.501940310)
  (1.770000000,2.501331226)
  (1.780000000,2.500882565)
  (1.790000000,2.500562748)
  (1.800000000,2.500343174)
  (1.810000000,2.500198793)
  (1.820000000,2.500108487)
  (1.830000000,2.500055210)
  (1.840000000,2.500025868)
  (1.850000000,2.500010980)
  (1.860000000,2.500004135)
  (1.870000000,2.500001345)
  (1.880000000,2.500000364)
  (1.890000000,2.500000078)
  (1.900000000,2.500000012)
  (1.910000000,2.500000001)
  (1.920000000,2.500000000)
  (1.930000000,2.500000000)
  (1.940000000,2.500000000)
  (1.950000000,2.500000000)
  (1.960000000,2.500000000)
  (1.970000000,2.500000000)
  (1.980000000,2.500000000)
  (1.990000000,2.500000000)
  (2.000000000,2.500000000)
  (2.010000000,2.500000000)
  (2.020000000,2.500000000)
  (2.030000000,2.500000000)
  (2.040000000,2.500000000)
  (2.050000000,2.500000000)
  (2.060000000,2.500000000)
  (2.070000000,2.500000000)
  (2.080000000,2.500000000)
  (2.090000000,2.500000000)
  (2.100000000,2.500000000)
  (2.110000000,2.500000000)
  (2.120000000,2.500000000)
  (2.130000000,2.500000000)
  (2.140000000,2.500000000)
  (2.150000000,2.500000000)
  (2.160000000,2.500000000)
  (2.170000000,2.500000000)
  (2.180000000,2.500000000)
  (2.190000000,2.500000000)
  (2.200000000,2.500000000)
  (2.210000000,2.500000000)
  (2.220000000,2.500000000)
  (2.230000000,2.500000000)
  (2.240000000,2.500000000)
  (2.250000000,2.500000000)
  (2.260000000,2.500000000)
  (2.270000000,2.500000000)
  (2.280000000,2.500000000)
  (2.290000000,2.500000000)
  (2.300000000,2.500000000)
  (2.310000000,2.500000000)
  (2.320000000,2.500000000)
  (2.330000000,2.500000000)
  (2.340000000,2.500000000)
  (2.350000000,2.500000000)
  (2.360000000,2.500000000)
  (2.370000000,2.500000000)
  (2.380000000,2.500000000)
  (2.390000000,2.500000000)
  (2.400000000,2.500000000)
  (2.410000000,2.500000000)
  (2.420000000,2.500000000)
  (2.430000000,2.500000000)
  (2.440000000,2.500000000)
  (2.450000000,2.500000000)
  (2.460000000,2.500000000)
  (2.470000000,2.500000000)
  (2.480000000,2.500000000)
  (2.490000000,2.500000000)
  (2.500000000,2.500000000)
  (2.510000000,2.500000000)
  (2.520000000,2.500000000)
  (2.530000000,2.500000000)
  (2.540000000,2.500000000)
  (2.550000000,2.500000000)
  (2.560000000,2.500000000)
  (2.570000000,2.500000000)
  (2.580000000,2.500000000)
  (2.590000000,2.500000000)
  (2.600000000,2.500000000)
  (2.610000000,2.500000000)
  (2.620000000,2.500000000)
  (2.630000000,2.500000000)
  (2.640000000,2.500000000)
  (2.650000000,2.500000000)
  };
  % Product of each pair of displayed linear segments, as cubic Bezier paths.
  \draw[hamblue,line width=.85pt,line join=round] (-2.650000000,1.050000000)
  .. controls (-2.646666667,1.050000000)
  and (-2.643333333,1.050000000)
  .. (-2.640000000,1.050000000)
  .. controls (-2.636666667,1.050000000)
  and (-2.633333333,1.050000000)
  .. (-2.630000000,1.050000000)
  .. controls (-2.626666667,1.050000000)
  and (-2.623333333,1.050000000)
  .. (-2.620000000,1.050000000)
  .. controls (-2.616666667,1.050000000)
  and (-2.613333333,1.050000000)
  .. (-2.610000000,1.050000000)
  .. controls (-2.606666667,1.050000000)
  and (-2.603333333,1.050000000)
  .. (-2.600000000,1.050000000)
  .. controls (-2.596666667,1.050000000)
  and (-2.593333333,1.050000000)
  .. (-2.590000000,1.050000000)
  .. controls (-2.586666667,1.050000000)
  and (-2.583333333,1.050000000)
  .. (-2.580000000,1.050000000)
  .. controls (-2.576666667,1.050000000)
  and (-2.573333333,1.050000000)
  .. (-2.570000000,1.050000000)
  .. controls (-2.566666667,1.050000000)
  and (-2.563333333,1.050000000)
  .. (-2.560000000,1.050000000)
  .. controls (-2.556666667,1.050000000)
  and (-2.553333333,1.050000000)
  .. (-2.550000000,1.050000000)
  .. controls (-2.546666667,1.050000000)
  and (-2.543333333,1.050000000)
  .. (-2.540000000,1.050000000)
  .. controls (-2.536666667,1.050000000)
  and (-2.533333333,1.050000000)
  .. (-2.530000000,1.050000000)
  .. controls (-2.526666667,1.050000000)
  and (-2.523333333,1.050000000)
  .. (-2.520000000,1.050000000)
  .. controls (-2.516666667,1.050000000)
  and (-2.513333333,1.050000000)
  .. (-2.510000000,1.050000000)
  .. controls (-2.506666667,1.050000000)
  and (-2.503333333,1.050000000)
  .. (-2.500000000,1.050000000)
  .. controls (-2.496666667,1.050000000)
  and (-2.493333333,1.050000000)
  .. (-2.490000000,1.050000000)
  .. controls (-2.486666667,1.050000000)
  and (-2.483333333,1.050000000)
  .. (-2.480000000,1.050000000)
  .. controls (-2.476666667,1.050000000)
  and (-2.473333333,1.050000000)
  .. (-2.470000000,1.050000000)
  .. controls (-2.466666667,1.050000000)
  and (-2.463333333,1.050000000)
  .. (-2.460000000,1.050000000)
  .. controls (-2.456666667,1.050000000)
  and (-2.453333333,1.050000000)
  .. (-2.450000000,1.050000000)
  .. controls (-2.446666667,1.050000000)
  and (-2.443333333,1.050000000)
  .. (-2.440000000,1.050000000)
  .. controls (-2.436666667,1.050000000)
  and (-2.433333333,1.050000000)
  .. (-2.430000000,1.050000000)
  .. controls (-2.426666667,1.050000000)
  and (-2.423333333,1.050000000)
  .. (-2.420000000,1.050000000)
  .. controls (-2.416666667,1.050000000)
  and (-2.413333333,1.050000000)
  .. (-2.410000000,1.050000000)
  .. controls (-2.406666667,1.050000000)
  and (-2.403333333,1.050000000)
  .. (-2.400000000,1.050000000)
  .. controls (-2.396666667,1.050000000)
  and (-2.393333333,1.050000000)
  .. (-2.390000000,1.050000000)
  .. controls (-2.386666667,1.050000000)
  and (-2.383333333,1.050000000)
  .. (-2.380000000,1.050000000)
  .. controls (-2.376666667,1.050000000)
  and (-2.373333333,1.050000000)
  .. (-2.370000000,1.050000000)
  .. controls (-2.366666667,1.050000000)
  and (-2.363333333,1.050000000)
  .. (-2.360000000,1.050000000)
  .. controls (-2.356666667,1.050000000)
  and (-2.353333333,1.050000000)
  .. (-2.350000000,1.050000000)
  .. controls (-2.346666667,1.050000000)
  and (-2.343333333,1.050000000)
  .. (-2.340000000,1.050000000)
  .. controls (-2.336666667,1.050000000)
  and (-2.333333333,1.050000000)
  .. (-2.330000000,1.050000000)
  .. controls (-2.326666667,1.050000000)
  and (-2.323333333,1.050000000)
  .. (-2.320000000,1.050000000)
  .. controls (-2.316666667,1.050000000)
  and (-2.313333333,1.050000000)
  .. (-2.310000000,1.050000000)
  .. controls (-2.306666667,1.050000000)
  and (-2.303333333,1.050000000)
  .. (-2.300000000,1.050000000)
  .. controls (-2.296666667,1.050000000)
  and (-2.293333333,1.050000000)
  .. (-2.290000000,1.050000000)
  .. controls (-2.286666667,1.050000000)
  and (-2.283333333,1.050000000)
  .. (-2.280000000,1.050000000)
  .. controls (-2.276666667,1.050000000)
  and (-2.273333333,1.050000000)
  .. (-2.270000000,1.050000000)
  .. controls (-2.266666667,1.050000000)
  and (-2.263333333,1.050000000)
  .. (-2.260000000,1.050000000)
  .. controls (-2.256666667,1.050000000)
  and (-2.253333333,1.050000000)
  .. (-2.250000000,1.050000000)
  .. controls (-2.246666667,1.050000000)
  and (-2.243333333,1.050000000)
  .. (-2.240000000,1.050000000)
  .. controls (-2.236666667,1.050000000)
  and (-2.233333333,1.050000000)
  .. (-2.230000000,1.050000000)
  .. controls (-2.226666667,1.050000000)
  and (-2.223333333,1.050000000)
  .. (-2.220000000,1.050000000)
  .. controls (-2.216666667,1.050000000)
  and (-2.213333333,1.050000000)
  .. (-2.210000000,1.050000000)
  .. controls (-2.206666667,1.050000000)
  and (-2.203333333,1.050000000)
  .. (-2.200000000,1.050000000)
  .. controls (-2.196666667,1.050000000)
  and (-2.193333333,1.050000000)
  .. (-2.190000000,1.050000000)
  .. controls (-2.186666667,1.050000000)
  and (-2.183333333,1.050000000)
  .. (-2.180000000,1.050000000)
  .. controls (-2.176666667,1.050000000)
  and (-2.173333333,1.050000000)
  .. (-2.170000000,1.050000000)
  .. controls (-2.166666667,1.050000000)
  and (-2.163333333,1.050000000)
  .. (-2.160000000,1.050000000)
  .. controls (-2.156666667,1.050000000)
  and (-2.153333333,1.050000000)
  .. (-2.150000000,1.050000000)
  .. controls (-2.146666667,1.050000000)
  and (-2.143333333,1.050000000)
  .. (-2.140000000,1.050000000)
  .. controls (-2.136666667,1.050000000)
  and (-2.133333333,1.050000000)
  .. (-2.130000000,1.050000000)
  .. controls (-2.126666667,1.050000000)
  and (-2.123333333,1.050000000)
  .. (-2.120000000,1.050000000)
  .. controls (-2.116666667,1.050000000)
  and (-2.113333333,1.050000000)
  .. (-2.110000000,1.050000000)
  .. controls (-2.106666667,1.050000000)
  and (-2.103333333,1.050000000)
  .. (-2.100000000,1.050000000)
  .. controls (-2.096666667,1.050000000)
  and (-2.093333333,1.050000000)
  .. (-2.090000000,1.050000000)
  .. controls (-2.086666667,1.050000000)
  and (-2.083333333,1.050000000)
  .. (-2.080000000,1.050000000)
  .. controls (-2.076666667,1.050000000)
  and (-2.073333333,1.050000000)
  .. (-2.070000000,1.050000000)
  .. controls (-2.066666667,1.050000000)
  and (-2.063333333,1.050000000)
  .. (-2.060000000,1.050000000)
  .. controls (-2.056666667,1.050000000)
  and (-2.053333333,1.050000000)
  .. (-2.050000000,1.050000000)
  .. controls (-2.046666667,1.050000000)
  and (-2.043333333,1.050000000)
  .. (-2.040000000,1.050000000)
  .. controls (-2.036666667,1.050000000)
  and (-2.033333333,1.050000000)
  .. (-2.030000000,1.050000000)
  .. controls (-2.026666667,1.050000000)
  and (-2.023333333,1.050000000)
  .. (-2.020000000,1.050000000)
  .. controls (-2.016666667,1.050000000)
  and (-2.013333333,1.050000000)
  .. (-2.010000000,1.050000000)
  .. controls (-2.006666667,1.050000000)
  and (-2.003333333,1.050000000)
  .. (-2.000000000,1.050000000)
  .. controls (-1.996666667,1.050000000)
  and (-1.993333333,1.050000000)
  .. (-1.990000000,1.050000000)
  .. controls (-1.986666667,1.050000000)
  and (-1.983333333,1.050000000)
  .. (-1.980000000,1.050000000)
  .. controls (-1.976666667,1.050000000)
  and (-1.973333333,1.050000000)
  .. (-1.970000000,1.050000000)
  .. controls (-1.966666667,1.050000000)
  and (-1.963333333,1.050000000)
  .. (-1.960000000,1.050000000)
  .. controls (-1.956666667,1.050000000)
  and (-1.953333333,1.050000000)
  .. (-1.950000000,1.050000000)
  .. controls (-1.946666667,1.050000000)
  and (-1.943333333,1.050000000)
  .. (-1.940000000,1.050000000)
  .. controls (-1.936666667,1.050000000)
  and (-1.933333333,1.050000000)
  .. (-1.930000000,1.050000000)
  .. controls (-1.926666667,1.050000000)
  and (-1.923333333,1.050000000)
  .. (-1.920000000,1.050000000)
  .. controls (-1.916666667,1.050000000)
  and (-1.913333333,1.050000000)
  .. (-1.910000000,1.050000000)
  .. controls (-1.906666667,1.049999999)
  and (-1.903333333,1.049999999)
  .. (-1.900000000,1.049999998)
  .. controls (-1.896666667,1.049999995)
  and (-1.893333333,1.049999991)
  .. (-1.890000000,1.049999988)
  .. controls (-1.886666667,1.049999974)
  and (-1.883333333,1.049999961)
  .. (-1.880000000,1.049999948)
  .. controls (-1.876666667,1.049999903)
  and (-1.873333333,1.049999861)
  .. (-1.870000000,1.049999822)
  .. controls (-1.866666667,1.049999702)
  and (-1.863333333,1.049999589)
  .. (-1.860000000,1.049999484)
  .. controls (-1.856666667,1.049999208)
  and (-1.853333333,1.049998948)
  .. (-1.850000000,1.049998702)
  .. controls (-1.846666667,1.049998134)
  and (-1.843333333,1.049997592)
  .. (-1.840000000,1.049997075)
  .. controls (-1.836666667,1.049995999)
  and (-1.833333333,1.049994957)
  .. (-1.830000000,1.049993948)
  .. controls (-1.826666667,1.049992030)
  and (-1.823333333,1.049990141)
  .. (-1.820000000,1.049988279)
  .. controls (-1.816666667,1.049985012)
  and (-1.813333333,1.049981731)
  .. (-1.810000000,1.049978438)
  .. controls (-1.806666667,1.049973049)
  and (-1.803333333,1.049967538)
  .. (-1.800000000,1.049961905)
  .. controls (-1.796666667,1.049953240)
  and (-1.793333333,1.049944229)
  .. (-1.790000000,1.049934872)
  .. controls (-1.786666667,1.049921233)
  and (-1.783333333,1.049906855)
  .. (-1.780000000,1.049891737)
  .. controls (-1.776666667,1.049870705)
  and (-1.773333333,1.049848308)
  .. (-1.770000000,1.049824545)
  .. controls (-1.766666667,1.049792785)
  and (-1.763333333,1.049758738)
  .. (-1.760000000,1.049722402)
  .. controls (-1.756666667,1.049675483)
  and (-1.753333333,1.049625000)
  .. (-1.750000000,1.049570954)
  .. controls (-1.746666667,1.049503206)
  and (-1.743333333,1.049430222)
  .. (-1.740000000,1.049352002)
  .. controls (-1.736666667,1.049256437)
  and (-1.733333333,1.049153546)
  .. (-1.730000000,1.049043329)
  .. controls (-1.726666667,1.048911649)
  and (-1.723333333,1.048770142)
  .. (-1.720000000,1.048618807)
  .. controls (-1.716666667,1.048441518)
  and (-1.713333333,1.048251528)
  .. (-1.710000000,1.048048836)
  .. controls (-1.706666667,1.047815474)
  and (-1.703333333,1.047566237)
  .. (-1.700000000,1.047301125)
  .. controls (-1.696666667,1.047000599)
  and (-1.693333333,1.046680833)
  .. (-1.690000000,1.046341826)
  .. controls (-1.686666667,1.045962866)
  and (-1.683333333,1.045561246)
  .. (-1.680000000,1.045136966)
  .. controls (-1.676666667,1.044668661)
  and (-1.673333333,1.044174386)
  .. (-1.670000000,1.043654142)
  .. controls (-1.666666667,1.043086540)
  and (-1.663333333,1.042489953)
  .. (-1.660000000,1.041864382)
  .. controls (-1.656666667,1.041189127)
  and (-1.653333333,1.040482363)
  .. (-1.650000000,1.039744090)
  .. controls (-1.646666667,1.038955065)
  and (-1.643333333,1.038132695)
  .. (-1.640000000,1.037276979)
  .. controls (-1.636666667,1.036370915)
  and (-1.633333333,1.035430550)
  .. (-1.630000000,1.034455885)
  .. controls (-1.626666667,1.033432912)
  and (-1.623333333,1.032375744)
  .. (-1.620000000,1.031284380)
  .. controls (-1.616666667,1.030148489)
  and (-1.613333333,1.028979725)
  .. (-1.610000000,1.027778088)
  .. controls (-1.606666667,1.026537477)
  and (-1.603333333,1.025266661)
  .. (-1.600000000,1.023965640)
  .. controls (-1.596666667,1.022632930)
  and (-1.593333333,1.021274123)
  .. (-1.590000000,1.019889218)
  .. controls (-1.586666667,1.018481521)
  and (-1.583333333,1.017053329)
  .. (-1.580000000,1.015604642)
  .. controls (-1.576666667,1.014143471)
  and (-1.573333333,1.012668918)
  .. (-1.570000000,1.011180983)
  .. controls (-1.566666667,1.009692012)
  and (-1.563333333,1.008198254)
  .. (-1.560000000,1.006699710)
  .. controls (-1.556666667,1.005212376)
  and (-1.553333333,1.003730263)
  .. (-1.550000000,1.002253371)
  .. controls (-1.546666667,1.000800336)
  and (-1.543333333,0.999363830)
  .. (-1.540000000,0.997943855)
  .. controls (-1.536666667,0.996560336)
  and (-1.533333333,0.995205805)
  .. (-1.530000000,0.993880263)
  .. controls (-1.526666667,0.992603255)
  and (-1.523333333,0.991368655)
  .. (-1.520000000,0.990176462)
  .. controls (-1.516666667,0.989043865)
  and (-1.513333333,0.987967835)
  .. (-1.510000000,0.986948374)
  .. controls (-1.506666667,0.985998053)
  and (-1.503333333,0.985118955)
  .. (-1.500000000,0.984311079)
  .. controls (-1.496666667,0.983579889)
  and (-1.493333333,0.982934800)
  .. (-1.490000000,0.982375812)
  .. controls (-1.486666667,0.981898602)
  and (-1.483333333,0.981522311)
  .. (-1.480000000,0.981246938)
  .. controls (-1.476666667,0.981055574)
  and (-1.473333333,0.980979589)
  .. (-1.470000000,0.981018983)
  .. controls (-1.466666667,0.981141407)
  and (-1.463333333,0.981393018)
  .. (-1.460000000,0.981773815)
  .. controls (-1.456666667,0.982233178)
  and (-1.453333333,0.982834588)
  .. (-1.450000000,0.983578045)
  .. controls (-1.446666667,0.984391929)
  and (-1.443333333,0.985359494)
  .. (-1.440000000,0.986480739)
  .. controls (-1.436666667,0.987660502)
  and (-1.433333333,0.989004090)
  .. (-1.430000000,0.990511505)
  .. controls (-1.426666667,0.992061759)
  and (-1.423333333,0.993784264)
  .. (-1.420000000,0.995679021)
  .. controls (-1.416666667,0.997597278)
  and (-1.413333333,0.999694293)
  .. (-1.410000000,1.001970066)
  .. controls (-1.406666667,1.004246555)
  and (-1.403333333,1.006706232)
  .. (-1.400000000,1.009349097)
  .. controls (-1.396666667,1.011966769)
  and (-1.393333333,1.014769873)
  .. (-1.390000000,1.017758408)
  .. controls (-1.386666667,1.020693136)
  and (-1.383333333,1.023813298)
  .. (-1.380000000,1.027118892)
  .. controls (-1.376666667,1.030339872)
  and (-1.373333333,1.033744043)
  .. (-1.370000000,1.037331406)
  .. controls (-1.366666667,1.040801752)
  and (-1.363333333,1.044450866)
  .. (-1.360000000,1.048278747)
  .. controls (-1.356666667,1.051956278)
  and (-1.353333333,1.055806089)
  .. (-1.350000000,1.059828179)
  .. controls (-1.346666667,1.063666380)
  and (-1.343333333,1.067668486)
  .. (-1.340000000,1.071834496)
  .. controls (-1.336666667,1.075783632)
  and (-1.333333333,1.079886643)
  .. (-1.330000000,1.084143531)
  .. controls (-1.326666667,1.088151888)
  and (-1.323333333,1.092302718)
  .. (-1.320000000,1.096596021)
  .. controls (-1.316666667,1.100611246)
  and (-1.313333333,1.104756483)
  .. (-1.310000000,1.109031734)
  .. controls (-1.306666667,1.113002218)
  and (-1.303333333,1.117089546)
  .. (-1.300000000,1.121293717)
  .. controls (-1.296666667,1.125169993)
  and (-1.293333333,1.129149595)
  .. (-1.290000000,1.133232522)
  .. controls (-1.286666667,1.136968617)
  and (-1.283333333,1.140794530)
  .. (-1.280000000,1.144710262)
  .. controls (-1.276666667,1.148264953)
  and (-1.273333333,1.151896308)
  .. (-1.270000000,1.155604328)
  .. controls (-1.266666667,1.158942251)
  and (-1.263333333,1.162344349)
  .. (-1.260000000,1.165810620)
  .. controls (-1.256666667,1.168903178)
  and (-1.253333333,1.172048349)
  .. (-1.250000000,1.175246133)
  .. controls (-1.246666667,1.178072160)
  and (-1.243333333,1.180940373)
  .. (-1.240000000,1.183850772)
  .. controls (-1.236666667,1.186396921)
  and (-1.233333333,1.188976103)
  .. (-1.230000000,1.191588319)
  .. controls (-1.226666667,1.193849143)
  and (-1.223333333,1.196135190)
  .. (-1.220000000,1.198446461)
  .. controls (-1.216666667,1.200424187)
  and (-1.213333333,1.202420670)
  .. (-1.210000000,1.204435908)
  .. controls (-1.206666667,1.206139905)
  and (-1.203333333,1.207857468)
  .. (-1.200000000,1.209588598)
  .. controls (-1.196666667,1.211034562)
  and (-1.193333333,1.212490065)
  .. (-1.190000000,1.213955108)
  .. controls (-1.186666667,1.215164009)
  and (-1.183333333,1.216379430)
  .. (-1.180000000,1.217601371)
  .. controls (-1.176666667,1.218598198)
  and (-1.173333333,1.219599361)
  .. (-1.170000000,1.220604861)
  .. controls (-1.166666667,1.221417232)
  and (-1.163333333,1.222232413)
  .. (-1.160000000,1.223050404)
  .. controls (-1.156666667,1.223707084)
  and (-1.153333333,1.224365541)
  .. (-1.150000000,1.225025775)
  .. controls (-1.146666667,1.225555161)
  and (-1.143333333,1.226085642)
  .. (-1.140000000,1.226617218)
  .. controls (-1.136666667,1.227045824)
  and (-1.133333333,1.227475083)
  .. (-1.130000000,1.227904996)
  .. controls (-1.126666667,1.228255987)
  and (-1.123333333,1.228607350)
  .. (-1.120000000,1.228959085)
  .. controls (-1.116666667,1.229250908)
  and (-1.113333333,1.229542928)
  .. (-1.110000000,1.229835144)
  .. controls (-1.106666667,1.230080327)
  and (-1.103333333,1.230325603)
  .. (-1.100000000,1.230570970)
  .. controls (-1.096666667,1.230775214)
  and (-1.093333333,1.230979494)
  .. (-1.090000000,1.231183810)
  .. controls (-1.086666667,1.231345538)
  and (-1.083333333,1.231507277)
  .. (-1.080000000,1.231669026)
  .. controls (-1.076666667,1.231779550)
  and (-1.073333333,1.231890076)
  .. (-1.070000000,1.232000604)
  .. controls (-1.066666667,1.232044951)
  and (-1.063333333,1.232089298)
  .. (-1.060000000,1.232133644)
  .. controls (-1.056666667,1.232091846)
  and (-1.053333333,1.232050047)
  .. (-1.050000000,1.232008248)
  .. controls (-1.046666667,1.231856708)
  and (-1.043333333,1.231705168)
  .. (-1.040000000,1.231553629)
  .. controls (-1.036666667,1.231266257)
  and (-1.033333333,1.230978885)
  .. (-1.030000000,1.230691512)
  .. controls (-1.026666667,1.230240631)
  and (-1.023333333,1.229789750)
  .. (-1.020000000,1.229338869)
  .. controls (-1.016666667,1.228696071)
  and (-1.013333333,1.228053274)
  .. (-1.010000000,1.227410476)
  .. controls (-1.006666667,1.226547494)
  and (-1.003333333,1.225684512)
  .. (-1.000000000,1.224821531)
  .. controls (-0.996666667,1.223711127)
  and (-0.993333333,1.222600723)
  .. (-0.990000000,1.221490319)
  .. controls (-0.986666667,1.220107162)
  and (-0.983333333,1.218724004)
  .. (-0.980000000,1.217340847)
  .. controls (-0.976666667,1.215662367)
  and (-0.973333333,1.213983887)
  .. (-0.970000000,1.212305407)
  .. controls (-0.966666667,1.210312603)
  and (-0.963333333,1.208319800)
  .. (-0.960000000,1.206326996)
  .. controls (-0.956666667,1.204005175)
  and (-0.953333333,1.201683354)
  .. (-0.950000000,1.199361533)
  .. controls (-0.946666667,1.196700965)
  and (-0.943333333,1.194040397)
  .. (-0.940000000,1.191379829)
  .. controls (-0.936666667,1.188376303)
  and (-0.933333333,1.185372777)
  .. (-0.930000000,1.182369252)
  .. controls (-0.926666667,1.179024518)
  and (-0.923333333,1.175679784)
  .. (-0.920000000,1.172335050)
  .. controls (-0.916666667,1.168657130)
  and (-0.913333333,1.164979211)
  .. (-0.910000000,1.161301292)
  .. controls (-0.906666667,1.157304664)
  and (-0.903333333,1.153308035)
  .. (-0.900000000,1.149311407)
  .. controls (-0.896666667,1.145017037)
  and (-0.893333333,1.140722667)
  .. (-0.890000000,1.136428297)
  .. controls (-0.886666667,1.131863536)
  and (-0.883333333,1.127298775)
  .. (-0.880000000,1.122734014)
  .. controls (-0.876666667,1.117932345)
  and (-0.873333333,1.113130675)
  .. (-0.870000000,1.108329006)
  .. controls (-0.866666667,1.103329648)
  and (-0.863333333,1.098330291)
  .. (-0.860000000,1.093330933)
  .. controls (-0.856666667,1.088178318)
  and (-0.853333333,1.083025703)
  .. (-0.850000000,1.077873088)
  .. controls (-0.846666667,1.072616199)
  and (-0.843333333,1.067359310)
  .. (-0.840000000,1.062102421)
  .. controls (-0.836666667,1.056794026)
  and (-0.833333333,1.051485632)
  .. (-0.830000000,1.046177237)
  .. controls (-0.826666667,1.040873020)
  and (-0.823333333,1.035568803)
  .. (-0.820000000,1.030264586)
  .. controls (-0.816666667,1.025022191)
  and (-0.813333333,1.019779796)
  .. (-0.810000000,1.014537400)
  .. controls (-0.806666667,1.009415415)
  and (-0.803333333,1.004293429)
  .. (-0.800000000,0.999171444)
  .. controls (-0.796666667,0.994228338)
  and (-0.793333333,0.989285233)
  .. (-0.790000000,0.984342127)
  .. controls (-0.786666667,0.979635169)
  and (-0.783333333,0.974928210)
  .. (-0.780000000,0.970221251)
  .. controls (-0.776666667,0.965805417)
  and (-0.773333333,0.961389582)
  .. (-0.770000000,0.956973748)
  .. controls (-0.766666667,0.952900662)
  and (-0.763333333,0.948827576)
  .. (-0.760000000,0.944754490)
  .. controls (-0.756666667,0.941071400)
  and (-0.753333333,0.937388311)
  .. (-0.750000000,0.933705222)
  .. controls (-0.746666667,0.930454046)
  and (-0.743333333,0.927202870)
  .. (-0.740000000,0.923951695)
  .. controls (-0.736666667,0.921168146)
  and (-0.733333333,0.918384598)
  .. (-0.730000000,0.915601050)
  .. controls (-0.726666667,0.913313872)
  and (-0.723333333,0.911026694)
  .. (-0.720000000,0.908739516)
  .. controls (-0.716666667,0.906969833)
  and (-0.713333333,0.905200151)
  .. (-0.710000000,0.903430469)
  .. controls (-0.706666667,0.902191278)
  and (-0.703333333,0.900952087)
  .. (-0.700000000,0.899712895)
  .. controls (-0.696666667,0.899008697)
  and (-0.693333333,0.898304499)
  .. (-0.690000000,0.897600301)
  .. controls (-0.686666667,0.897426893)
  and (-0.683333333,0.897253486)
  .. (-0.680000000,0.897080079)
  .. controls (-0.676666667,0.897424511)
  and (-0.673333333,0.897768943)
  .. (-0.670000000,0.898113375)
  .. controls (-0.666666667,0.898954064)
  and (-0.663333333,0.899794752)
  .. (-0.660000000,0.900635440)
  .. controls (-0.656666667,0.901942451)
  and (-0.653333333,0.903249461)
  .. (-0.650000000,0.904556472)
  .. controls (-0.646666667,0.906291965)
  and (-0.643333333,0.908027458)
  .. (-0.640000000,0.909762951)
  .. controls (-0.636666667,0.911881775)
  and (-0.633333333,0.914000599)
  .. (-0.630000000,0.916119423)
  .. controls (-0.626666667,0.918569854)
  and (-0.623333333,0.921020285)
  .. (-0.620000000,0.923470716)
  .. controls (-0.616666667,0.926195329)
  and (-0.613333333,0.928919941)
  .. (-0.610000000,0.931644553)
  .. controls (-0.606666667,0.934581201)
  and (-0.603333333,0.937517849)
  .. (-0.600000000,0.940454497)
  .. controls (-0.596666667,0.943537397)
  and (-0.593333333,0.946620297)
  .. (-0.590000000,0.949703197)
  .. controls (-0.586666667,0.952864084)
  and (-0.583333333,0.956024970)
  .. (-0.580000000,0.959185857)
  .. controls (-0.576666667,0.962355193)
  and (-0.573333333,0.965524529)
  .. (-0.570000000,0.968693866)
  .. controls (-0.566666667,0.971802087)
  and (-0.563333333,0.974910309)
  .. (-0.560000000,0.978018531)
  .. controls (-0.556666667,0.980997297)
  and (-0.553333333,0.983976063)
  .. (-0.550000000,0.986954829)
  .. controls (-0.546666667,0.989738259)
  and (-0.543333333,0.992521688)
  .. (-0.540000000,0.995305118)
  .. controls (-0.536666667,0.997830986)
  and (-0.533333333,1.000356854)
  .. (-0.530000000,1.002882722)
  .. controls (-0.526666667,1.005093594)
  and (-0.523333333,1.007304465)
  .. (-0.520000000,1.009515337)
  .. controls (-0.516666667,1.011359621)
  and (-0.513333333,1.013203904)
  .. (-0.510000000,1.015048187)
  .. controls (-0.506666667,1.016481078)
  and (-0.503333333,1.017913969)
  .. (-0.500000000,1.019346860)
  .. controls (-0.496666667,1.020331168)
  and (-0.493333333,1.021315475)
  .. (-0.490000000,1.022299783)
  .. controls (-0.486666667,1.022806616)
  and (-0.483333333,1.023313450)
  .. (-0.480000000,1.023820284)
  .. controls (-0.476666667,1.023829588)
  and (-0.473333333,1.023838892)
  .. (-0.470000000,1.023848197)
  .. controls (-0.466666667,1.023349126)
  and (-0.463333333,1.022850055)
  .. (-0.460000000,1.022350985)
  .. controls (-0.456666667,1.021342109)
  and (-0.453333333,1.020333233)
  .. (-0.450000000,1.019324357)
  .. controls (-0.446666667,1.017813693)
  and (-0.443333333,1.016303029)
  .. (-0.440000000,1.014792366)
  .. controls (-0.436666667,1.012797241)
  and (-0.433333333,1.010802117)
  .. (-0.430000000,1.008806993)
  .. controls (-0.426666667,1.006353734)
  and (-0.423333333,1.003900474)
  .. (-0.420000000,1.001447215)
  .. controls (-0.416666667,0.998570673)
  and (-0.413333333,0.995694132)
  .. (-0.410000000,0.992817590)
  .. controls (-0.406666667,0.989560516)
  and (-0.403333333,0.986303442)
  .. (-0.400000000,0.983046367)
  .. controls (-0.396666667,0.979458640)
  and (-0.393333333,0.975870913)
  .. (-0.390000000,0.972283185)
  .. controls (-0.386666667,0.968420915)
  and (-0.383333333,0.964558645)
  .. (-0.380000000,0.960696375)
  .. controls (-0.376666667,0.956620899)
  and (-0.373333333,0.952545423)
  .. (-0.370000000,0.948469947)
  .. controls (-0.366666667,0.944246731)
  and (-0.363333333,0.940023514)
  .. (-0.360000000,0.935800298)
  .. controls (-0.356666667,0.931497772)
  and (-0.353333333,0.927195245)
  .. (-0.350000000,0.922892719)
  .. controls (-0.346666667,0.918581067)
  and (-0.343333333,0.914269414)
  .. (-0.340000000,0.909957762)
  .. controls (-0.336666667,0.905707687)
  and (-0.333333333,0.901457611)
  .. (-0.330000000,0.897207536)
  .. controls (-0.326666667,0.893089028)
  and (-0.323333333,0.888970520)
  .. (-0.320000000,0.884852011)
  .. controls (-0.316666667,0.880933137)
  and (-0.313333333,0.877014263)
  .. (-0.310000000,0.873095389)
  .. controls (-0.306666667,0.869441131)
  and (-0.303333333,0.865786873)
  .. (-0.300000000,0.862132615)
  .. controls (-0.296666667,0.858803779)
  and (-0.293333333,0.855474943)
  .. (-0.290000000,0.852146107)
  .. controls (-0.286666667,0.849198316)
  and (-0.283333333,0.846250526)
  .. (-0.280000000,0.843302735)
  .. controls (-0.276666667,0.840785536)
  and (-0.273333333,0.838268338)
  .. (-0.270000000,0.835751139)
  .. controls (-0.266666667,0.833707229)
  and (-0.263333333,0.831663319)
  .. (-0.260000000,0.829619409)
  .. controls (-0.256666667,0.828084001)
  and (-0.253333333,0.826548592)
  .. (-0.250000000,0.825013183)
  .. controls (-0.246666667,0.824013517)
  and (-0.243333333,0.823013850)
  .. (-0.240000000,0.822014183)
  .. controls (-0.236666667,0.821569197)
  and (-0.233333333,0.821124210)
  .. (-0.230000000,0.820679224)
  .. controls (-0.226666667,0.820799383)
  and (-0.223333333,0.820919542)
  .. (-0.220000000,0.821039701)
  .. controls (-0.216666667,0.821726988)
  and (-0.213333333,0.822414275)
  .. (-0.210000000,0.823101562)
  .. controls (-0.206666667,0.824349628)
  and (-0.203333333,0.825597695)
  .. (-0.200000000,0.826845761)
  .. controls (-0.196666667,0.828640231)
  and (-0.193333333,0.830434701)
  .. (-0.190000000,0.832229171)
  .. controls (-0.186666667,0.834548093)
  and (-0.183333333,0.836867016)
  .. (-0.180000000,0.839185938)
  .. controls (-0.176666667,0.842000373)
  and (-0.173333333,0.844814808)
  .. (-0.170000000,0.847629242)
  .. controls (-0.166666667,0.850903968)
  and (-0.163333333,0.854178693)
  .. (-0.160000000,0.857453418)
  .. controls (-0.156666667,0.861147744)
  and (-0.153333333,0.864842070)
  .. (-0.150000000,0.868536396)
  .. controls (-0.146666667,0.872605064)
  and (-0.143333333,0.876673732)
  .. (-0.140000000,0.880742400)
  .. controls (-0.136666667,0.885136551)
  and (-0.133333333,0.889530703)
  .. (-0.130000000,0.893924854)
  .. controls (-0.126666667,0.898593042)
  and (-0.123333333,0.903261230)
  .. (-0.120000000,0.907929418)
  .. controls (-0.116666667,0.912818649)
  and (-0.113333333,0.917707880)
  .. (-0.110000000,0.922597112)
  .. controls (-0.106666667,0.927653887)
  and (-0.103333333,0.932710662)
  .. (-0.100000000,0.937767437)
  .. controls (-0.096666667,0.942938774)
  and (-0.093333333,0.948110112)
  .. (-0.090000000,0.953281449)
  .. controls (-0.086666667,0.958515868)
  and (-0.083333333,0.963750287)
  .. (-0.080000000,0.968984705)
  .. controls (-0.076666667,0.974233149)
  and (-0.073333333,0.979481593)
  .. (-0.070000000,0.984730037)
  .. controls (-0.066666667,0.989946719)
  and (-0.063333333,0.995163401)
  .. (-0.060000000,1.000380083)
  .. controls (-0.056666667,1.005523235)
  and (-0.053333333,1.010666387)
  .. (-0.050000000,1.015809539)
  .. controls (-0.046666667,1.020842051)
  and (-0.043333333,1.025874564)
  .. (-0.040000000,1.030907076)
  .. controls (-0.036666667,1.035797016)
  and (-0.033333333,1.040686956)
  .. (-0.030000000,1.045576896)
  .. controls (-0.026666667,1.050297892)
  and (-0.023333333,1.055018889)
  .. (-0.020000000,1.059739886)
  .. controls (-0.016666667,1.064271381)
  and (-0.013333333,1.068802876)
  .. (-0.010000000,1.073334371)
  .. controls (-0.006666667,1.077661725)
  and (-0.003333333,1.081989079)
  .. (0.000000000,1.086316433)
  .. controls (0.003333333,1.090430893)
  and (0.006666667,1.094545353)
  .. (0.010000000,1.098659812)
  .. controls (0.013333333,1.102558339)
  and (0.016666667,1.106456866)
  .. (0.020000000,1.110355393)
  .. controls (0.023333333,1.114040357)
  and (0.026666667,1.117725321)
  .. (0.030000000,1.121410284)
  .. controls (0.033333333,1.124889036)
  and (0.036666667,1.128367789)
  .. (0.040000000,1.131846541)
  .. controls (0.043333333,1.135130871)
  and (0.046666667,1.138415202)
  .. (0.050000000,1.141699533)
  .. controls (0.053333333,1.144805033)
  and (0.056666667,1.147910533)
  .. (0.060000000,1.151016032)
  .. controls (0.063333333,1.153961368)
  and (0.066666667,1.156906703)
  .. (0.070000000,1.159852038)
  .. controls (0.073333333,1.162658163)
  and (0.076666667,1.165464288)
  .. (0.080000000,1.168270414)
  .. controls (0.083333333,1.170959738)
  and (0.086666667,1.173649062)
  .. (0.090000000,1.176338386)
  .. controls (0.093333333,1.178933911)
  and (0.096666667,1.181529436)
  .. (0.100000000,1.184124960)
  .. controls (0.103333333,1.186649415)
  and (0.106666667,1.189173869)
  .. (0.110000000,1.191698323)
  .. controls (0.113333333,1.194173311)
  and (0.116666667,1.196648300)
  .. (0.120000000,1.199123288)
  .. controls (0.123333333,1.201568474)
  and (0.126666667,1.204013660)
  .. (0.130000000,1.206458846)
  .. controls (0.133333333,1.208891192)
  and (0.136666667,1.211323538)
  .. (0.140000000,1.213755885)
  .. controls (0.143333333,1.216188963)
  and (0.146666667,1.218622041)
  .. (0.150000000,1.221055120)
  .. controls (0.153333333,1.223498513)
  and (0.156666667,1.225941906)
  .. (0.160000000,1.228385298)
  .. controls (0.163333333,1.230844104)
  and (0.166666667,1.233302910)
  .. (0.170000000,1.235761716)
  .. controls (0.173333333,1.238236169)
  and (0.176666667,1.240710623)
  .. (0.180000000,1.243185077)
  .. controls (0.183333333,1.245670298)
  and (0.186666667,1.248155520)
  .. (0.190000000,1.250640742)
  .. controls (0.193333333,1.253126616)
  and (0.196666667,1.255612490)
  .. (0.200000000,1.258098365)
  .. controls (0.203333333,1.260569559)
  and (0.206666667,1.263040753)
  .. (0.210000000,1.265511948)
  .. controls (0.213333333,1.267948067)
  and (0.216666667,1.270384187)
  .. (0.220000000,1.272820307)
  .. controls (0.223333333,1.275196186)
  and (0.226666667,1.277572066)
  .. (0.230000000,1.279947946)
  .. controls (0.233333333,1.282234071)
  and (0.236666667,1.284520195)
  .. (0.240000000,1.286806320)
  .. controls (0.243333333,1.288969371)
  and (0.246666667,1.291132421)
  .. (0.250000000,1.293295472)
  .. controls (0.253333333,1.295298980)
  and (0.256666667,1.297302487)
  .. (0.260000000,1.299305995)
  .. controls (0.263333333,1.301111096)
  and (0.266666667,1.302916197)
  .. (0.270000000,1.304721299)
  .. controls (0.273333333,1.306287571)
  and (0.276666667,1.307853843)
  .. (0.280000000,1.309420116)
  .. controls (0.283333333,1.310706480)
  and (0.286666667,1.311992844)
  .. (0.290000000,1.313279207)
  .. controls (0.293333333,1.314244872)
  and (0.296666667,1.315210537)
  .. (0.300000000,1.316176201)
  .. controls (0.303333333,1.316781637)
  and (0.306666667,1.317387073)
  .. (0.310000000,1.317992509)
  .. controls (0.313333333,1.318200423)
  and (0.316666667,1.318408337)
  .. (0.320000000,1.318616251)
  .. controls (0.323333333,1.318392545)
  and (0.326666667,1.318168840)
  .. (0.330000000,1.317945134)
  .. controls (0.333333333,1.317259826)
  and (0.336666667,1.316574517)
  .. (0.340000000,1.315889209)
  .. controls (0.343333333,1.314717289)
  and (0.346666667,1.313545368)
  .. (0.350000000,1.312373448)
  .. controls (0.353333333,1.310695662)
  and (0.356666667,1.309017877)
  .. (0.360000000,1.307340091)
  .. controls (0.363333333,1.305143626)
  and (0.366666667,1.302947160)
  .. (0.370000000,1.300750694)
  .. controls (0.373333333,1.298029742)
  and (0.376666667,1.295308790)
  .. (0.380000000,1.292587839)
  .. controls (0.383333333,1.289344046)
  and (0.386666667,1.286100253)
  .. (0.390000000,1.282856460)
  .. controls (0.393333333,1.279099225)
  and (0.396666667,1.275341990)
  .. (0.400000000,1.271584754)
  .. controls (0.403333333,1.267331385)
  and (0.406666667,1.263078015)
  .. (0.410000000,1.258824645)
  .. controls (0.413333333,1.254100359)
  and (0.416666667,1.249376073)
  .. (0.420000000,1.244651786)
  .. controls (0.423333333,1.239489555)
  and (0.426666667,1.234327324)
  .. (0.430000000,1.229165093)
  .. controls (0.433333333,1.223605334)
  and (0.436666667,1.218045574)
  .. (0.440000000,1.212485815)
  .. controls (0.443333333,1.206575922)
  and (0.446666667,1.200666029)
  .. (0.450000000,1.194756137)
  .. controls (0.453333333,1.188549878)
  and (0.456666667,1.182343620)
  .. (0.460000000,1.176137361)
  .. controls (0.463333333,1.169694132)
  and (0.466666667,1.163250902)
  .. (0.470000000,1.156807673)
  .. controls (0.473333333,1.150191628)
  and (0.476666667,1.143575584)
  .. (0.480000000,1.136959539)
  .. controls (0.483333333,1.130238624)
  and (0.486666667,1.123517709)
  .. (0.490000000,1.116796794)
  .. controls (0.493333333,1.110041678)
  and (0.496666667,1.103286562)
  .. (0.500000000,1.096531446)
  .. controls (0.503333333,1.089814392)
  and (0.506666667,1.083097338)
  .. (0.510000000,1.076380285)
  .. controls (0.513333333,1.069773970)
  and (0.516666667,1.063167655)
  .. (0.520000000,1.056561340)
  .. controls (0.523333333,1.050137647)
  and (0.526666667,1.043713954)
  .. (0.530000000,1.037290261)
  .. controls (0.533333333,1.031119070)
  and (0.536666667,1.024947879)
  .. (0.540000000,1.018776688)
  .. controls (0.543333333,1.012924688)
  and (0.546666667,1.007072687)
  .. (0.550000000,1.001220687)
  .. controls (0.553333333,0.995750231)
  and (0.556666667,0.990279774)
  .. (0.560000000,0.984809318)
  .. controls (0.563333333,0.979777341)
  and (0.566666667,0.974745365)
  .. (0.570000000,0.969713389)
  .. controls (0.573333333,0.965170422)
  and (0.576666667,0.960627455)
  .. (0.580000000,0.956084488)
  .. controls (0.583333333,0.952073767)
  and (0.586666667,0.948063045)
  .. (0.590000000,0.944052324)
  .. controls (0.593333333,0.940609031)
  and (0.596666667,0.937165738)
  .. (0.600000000,0.933722444)
  .. controls (0.603333333,0.930873088)
  and (0.606666667,0.928023731)
  .. (0.610000000,0.925174375)
  .. controls (0.613333333,0.922936321)
  and (0.616666667,0.920698267)
  .. (0.620000000,0.918460212)
  .. controls (0.623333333,0.916841377)
  and (0.626666667,0.915222541)
  .. (0.630000000,0.913603706)
  .. controls (0.633333333,0.912602419)
  and (0.636666667,0.911601133)
  .. (0.640000000,0.910599846)
  .. controls (0.643333333,0.910204886)
  and (0.646666667,0.909809926)
  .. (0.650000000,0.909414966)
  .. controls (0.653333333,0.909605764)
  and (0.656666667,0.909796563)
  .. (0.660000000,0.909987362)
  .. controls (0.663333333,0.910734381)
  and (0.666666667,0.911481400)
  .. (0.670000000,0.912228419)
  .. controls (0.673333333,0.913493686)
  and (0.676666667,0.914758953)
  .. (0.680000000,0.916024220)
  .. controls (0.683333333,0.917762019)
  and (0.686666667,0.919499818)
  .. (0.690000000,0.921237617)
  .. controls (0.693333333,0.923395315)
  and (0.696666667,0.925553013)
  .. (0.700000000,0.927710712)
  .. controls (0.703333333,0.930229713)
  and (0.706666667,0.932748713)
  .. (0.710000000,0.935267714)
  .. controls (0.713333333,0.938084516)
  and (0.716666667,0.940901317)
  .. (0.720000000,0.943718119)
  .. controls (0.723333333,0.946765457)
  and (0.726666667,0.949812795)
  .. (0.730000000,0.952860133)
  .. controls (0.733333333,0.956068190)
  and (0.736666667,0.959276247)
  .. (0.740000000,0.962484304)
  .. controls (0.743333333,0.965781957)
  and (0.746666667,0.969079610)
  .. (0.750000000,0.972377264)
  .. controls (0.753333333,0.975693355)
  and (0.756666667,0.979009445)
  .. (0.760000000,0.982325536)
  .. controls (0.763333333,0.985590129)
  and (0.766666667,0.988854722)
  .. (0.770000000,0.992119315)
  .. controls (0.773333333,0.995264929)
  and (0.776666667,0.998410543)
  .. (0.780000000,1.001556157)
  .. controls (0.783333333,1.004518944)
  and (0.786666667,1.007481730)
  .. (0.790000000,1.010444517)
  .. controls (0.793333333,1.013165362)
  and (0.796666667,1.015886207)
  .. (0.800000000,1.018607052)
  .. controls (0.803333333,1.021032582)
  and (0.806666667,1.023458113)
  .. (0.810000000,1.025883643)
  .. controls (0.813333333,1.027967120)
  and (0.816666667,1.030050596)
  .. (0.820000000,1.032134072)
  .. controls (0.823333333,1.033836150)
  and (0.826666667,1.035538228)
  .. (0.830000000,1.037240306)
  .. controls (0.833333333,1.038529654)
  and (0.836666667,1.039819002)
  .. (0.840000000,1.041108349)
  .. controls (0.843333333,1.041962110)
  and (0.846666667,1.042815870)
  .. (0.850000000,1.043669630)
  .. controls (0.853333333,1.044073722)
  and (0.856666667,1.044477813)
  .. (0.860000000,1.044881904)
  .. controls (0.863333333,1.044831152)
  and (0.866666667,1.044780400)
  .. (0.870000000,1.044729647)
  .. controls (0.873333333,1.044227750)
  and (0.876666667,1.043725852)
  .. (0.880000000,1.043223955)
  .. controls (0.883333333,1.042283281)
  and (0.886666667,1.041342607)
  .. (0.890000000,1.040401933)
  .. controls (0.893333333,1.039043160)
  and (0.896666667,1.037684388)
  .. (0.900000000,1.036325616)
  .. controls (0.903333333,1.034577219)
  and (0.906666667,1.032828821)
  .. (0.910000000,1.031080424)
  .. controls (0.913333333,1.028978017)
  and (0.916666667,1.026875609)
  .. (0.920000000,1.024773202)
  .. controls (0.923333333,1.022358759)
  and (0.926666667,1.019944317)
  .. (0.930000000,1.017529875)
  .. controls (0.933333333,1.014850845)
  and (0.936666667,1.012171815)
  .. (0.940000000,1.009492785)
  .. controls (0.943333333,1.006601104)
  and (0.946666667,1.003709424)
  .. (0.950000000,1.000817744)
  .. controls (0.953333333,0.997768791)
  and (0.956666667,0.994719838)
  .. (0.960000000,0.991670885)
  .. controls (0.963333333,0.988522377)
  and (0.966666667,0.985373869)
  .. (0.970000000,0.982225361)
  .. controls (0.973333333,0.979036230)
  and (0.976666667,0.975847100)
  .. (0.980000000,0.972657969)
  .. controls (0.983333333,0.969487232)
  and (0.986666667,0.966316494)
  .. (0.990000000,0.963145757)
  .. controls (0.993333333,0.960051403)
  and (0.996666667,0.956957049)
  .. (1.000000000,0.953862695)
  .. controls (1.003333333,0.950900617)
  and (1.006666667,0.947938539)
  .. (1.010000000,0.944976461)
  .. controls (1.013333333,0.942199449)
  and (1.016666667,0.939422436)
  .. (1.020000000,0.936645423)
  .. controls (1.023333333,0.934102232)
  and (1.026666667,0.931559042)
  .. (1.030000000,0.929015851)
  .. controls (1.033333333,0.926750380)
  and (1.036666667,0.924484910)
  .. (1.040000000,0.922219439)
  .. controls (1.043333333,0.920270014)
  and (1.046666667,0.918320589)
  .. (1.050000000,0.916371164)
  .. controls (1.053333333,0.914769965)
  and (1.056666667,0.913168766)
  .. (1.060000000,0.911567567)
  .. controls (1.063333333,0.910340278)
  and (1.066666667,0.909112993)
  .. (1.070000000,0.907885712)
  .. controls (1.073333333,0.907051564)
  and (1.076666667,0.906217432)
  .. (1.080000000,0.905383315)
  .. controls (1.083333333,0.904955558)
  and (1.086666667,0.904527831)
  .. (1.090000000,0.904100133)
  .. controls (1.093333333,0.904086671)
  and (1.096666667,0.904073214)
  .. (1.100000000,0.904059760)
  .. controls (1.103333333,0.904463526)
  and (1.106666667,0.904867132)
  .. (1.110000000,0.905270578)
  .. controls (1.113333333,0.906089411)
  and (1.116666667,0.906907618)
  .. (1.120000000,0.907725198)
  .. controls (1.123333333,0.908951262)
  and (1.126666667,0.910175723)
  .. (1.130000000,0.911398583)
  .. controls (1.133333333,0.913017546)
  and (1.136666667,0.914633213)
  .. (1.140000000,0.916245585)
  .. controls (1.143333333,0.918235880)
  and (1.146666667,0.920220295)
  .. (1.150000000,0.922198830)
  .. controls (1.153333333,0.924531231)
  and (1.156666667,0.926854175)
  .. (1.160000000,0.929167662)
  .. controls (1.163333333,0.931805356)
  and (1.166666667,0.934429012)
  .. (1.170000000,0.937038629)
  .. controls (1.173333333,0.939937837)
  and (1.176666667,0.942817510)
  .. (1.180000000,0.945677649)
  .. controls (1.183333333,0.948788784)
  and (1.186666667,0.951874151)
  .. (1.190000000,0.954933750)
  .. controls (1.193333333,0.958203024)
  and (1.196666667,0.961439804)
  .. (1.200000000,0.964644090)
  .. controls (1.203333333,0.968015424)
  and (1.206666667,0.971347338)
  .. (1.210000000,0.974639831)
  .. controls (1.213333333,0.978056926)
  and (1.216666667,0.981427778)
  .. (1.220000000,0.984752387)
  .. controls (1.223333333,0.988160785)
  and (1.226666667,0.991516512)
  .. (1.230000000,0.994819567)
  .. controls (1.233333333,0.998168561)
  and (1.236666667,1.001459102)
  .. (1.240000000,1.004691188)
  .. controls (1.243333333,1.007935462)
  and (1.246666667,1.011116341)
  .. (1.250000000,1.014233823)
  .. controls (1.253333333,1.017334725)
  and (1.256666667,1.020368255)
  .. (1.260000000,1.023334414)
  .. controls (1.263333333,1.026260816)
  and (1.266666667,1.029116891)
  .. (1.270000000,1.031902640)
  .. controls (1.273333333,1.034631372)
  and (1.276666667,1.037287825)
  .. (1.280000000,1.039871998)
  .. controls (1.283333333,1.042387863)
  and (1.286666667,1.044830416)
  .. (1.290000000,1.047199659)
  .. controls (1.293333333,1.049495065)
  and (1.296666667,1.051716919)
  .. (1.300000000,1.053865222)
  .. controls (1.303333333,1.055939508)
  and (1.306666667,1.057940624)
  .. (1.310000000,1.059868572)
  .. controls (1.313333333,1.061727077)
  and (1.316666667,1.063513230)
  .. (1.320000000,1.065227031)
  .. controls (1.323333333,1.066880001)
  and (1.326666667,1.068461675)
  .. (1.330000000,1.069972052)
  .. controls (1.333333333,1.071433447)
  and (1.336666667,1.072824651)
  .. (1.340000000,1.074145665)
  .. controls (1.343333333,1.075431943)
  and (1.346666667,1.076649018)
  .. (1.350000000,1.077796891)
  .. controls (1.353333333,1.078925831)
  and (1.356666667,1.079986299)
  .. (1.360000000,1.080978293)
  .. controls (1.363333333,1.081967915)
  and (1.366666667,1.082889427)
  .. (1.370000000,1.083742830)
  .. controls (1.373333333,1.084610437)
  and (1.376666667,1.085409864)
  .. (1.380000000,1.086141112)
  .. controls (1.383333333,1.086902503)
  and (1.386666667,1.087595181)
  .. (1.390000000,1.088219147)
  .. controls (1.393333333,1.088888008)
  and (1.396666667,1.089487169)
  .. (1.400000000,1.090016632)
  .. controls (1.403333333,1.090604113)
  and (1.406666667,1.091120500)
  .. (1.410000000,1.091565793)
  .. controls (1.413333333,1.092080281)
  and (1.416666667,1.092521946)
  .. (1.420000000,1.092890786)
  .. controls (1.423333333,1.093337847)
  and (1.426666667,1.093710123)
  .. (1.430000000,1.094007612)
  .. controls (1.433333333,1.094390105)
  and (1.436666667,1.094695737)
  .. (1.440000000,1.094924511)
  .. controls (1.443333333,1.095242838)
  and (1.446666667,1.095482254)
  .. (1.450000000,1.095642759)
  .. controls (1.453333333,1.095895247)
  and (1.456666667,1.096066934)
  .. (1.460000000,1.096157819)
  .. controls (1.463333333,1.096341181)
  and (1.466666667,1.096442154)
  .. (1.470000000,1.096460736)
  .. controls (1.473333333,1.096570607)
  and (1.476666667,1.096596933)
  .. (1.480000000,1.096539716)
  .. controls (1.483333333,1.096571216)
  and (1.486666667,1.096518575)
  .. (1.490000000,1.096381793)
  .. controls (1.493333333,1.096330107)
  and (1.496666667,1.096194343)
  .. (1.500000000,1.095974503)
  .. controls (1.503333333,1.095835432)
  and (1.506666667,1.095613093)
  .. (1.510000000,1.095307485)
  .. controls (1.513333333,1.095077959)
  and (1.516666667,1.094766777)
  .. (1.520000000,1.094373937)
  .. controls (1.523333333,1.094052458)
  and (1.526666667,1.093651767)
  .. (1.530000000,1.093171865)
  .. controls (1.533333333,1.092758857)
  and (1.536666667,1.092269921)
  .. (1.540000000,1.091705057)
  .. controls (1.543333333,1.091203125)
  and (1.546666667,1.090629358)
  .. (1.550000000,1.089983757)
  .. controls (1.553333333,1.089397822)
  and (1.556666667,1.088744901)
  .. (1.560000000,1.088024992)
  .. controls (1.563333333,1.087362315)
  and (1.566666667,1.086638169)
  .. (1.570000000,1.085852552)
  .. controls (1.573333333,1.085122626)
  and (1.576666667,1.084337308)
  .. (1.580000000,1.083496598)
  .. controls (1.583333333,1.082710933)
  and (1.586666667,1.081876382)
  .. (1.590000000,1.080992945)
  .. controls (1.593333333,1.080164734)
  and (1.596666667,1.079294424)
  .. (1.600000000,1.078382016)
  .. controls (1.603333333,1.077525715)
  and (1.606666667,1.076634223)
  .. (1.610000000,1.075707539)
  .. controls (1.613333333,1.074838371)
  and (1.616666667,1.073940871)
  .. (1.620000000,1.073015038)
  .. controls (1.623333333,1.072148437)
  and (1.626666667,1.071260150)
  .. (1.630000000,1.070350176)
  .. controls (1.633333333,1.069501217)
  and (1.636666667,1.068636847)
  .. (1.640000000,1.067757065)
  .. controls (1.643333333,1.066939894)
  and (1.646666667,1.066113071)
  .. (1.650000000,1.065276595)
  .. controls (1.653333333,1.064503897)
  and (1.656666667,1.063726666)
  .. (1.660000000,1.062944903)
  .. controls (1.663333333,1.062227432)
  and (1.666666667,1.061509816)
  .. (1.670000000,1.060792053)
  .. controls (1.673333333,1.060138263)
  and (1.676666667,1.059487917)
  .. (1.680000000,1.058841015)
  .. controls (1.683333333,1.058256803)
  and (1.686666667,1.057678799)
  .. (1.690000000,1.057107004)
  .. controls (1.693333333,1.056595590)
  and (1.696666667,1.056092332)
  .. (1.700000000,1.055597229)
  .. controls (1.703333333,1.055159183)
  and (1.706666667,1.054730466)
  .. (1.710000000,1.054311076)
  .. controls (1.713333333,1.053944483)
  and (1.716666667,1.053587691)
  .. (1.720000000,1.053240702)
  .. controls (1.723333333,1.052941460)
  and (1.726666667,1.052651897)
  .. (1.730000000,1.052372013)
  .. controls (1.733333333,1.052134247)
  and (1.736666667,1.051905560)
  .. (1.740000000,1.051685955)
  .. controls (1.743333333,1.051502499)
  and (1.746666667,1.051327181)
  .. (1.750000000,1.051160001)
  .. controls (1.753333333,1.051022934)
  and (1.756666667,1.050892851)
  .. (1.760000000,1.050769751)
  .. controls (1.763333333,1.050670919)
  and (1.766666667,1.050577828)
  .. (1.770000000,1.050490477)
  .. controls (1.773333333,1.050421979)
  and (1.776666667,1.050357996)
  .. (1.780000000,1.050298528)
  .. controls (1.783333333,1.050253114)
  and (1.786666667,1.050211090)
  .. (1.790000000,1.050172455)
  .. controls (1.793333333,1.050143822)
  and (1.796666667,1.050117609)
  .. (1.800000000,1.050093816)
  .. controls (1.803333333,1.050076770)
  and (1.806666667,1.050061360)
  .. (1.810000000,1.050047587)
  .. controls (1.813333333,1.050038091)
  and (1.816666667,1.050029635)
  .. (1.820000000,1.050022220)
  .. controls (1.823333333,1.050017326)
  and (1.826666667,1.050013049)
  .. (1.830000000,1.050009389)
  .. controls (1.833333333,1.050007090)
  and (1.836666667,1.050005128)
  .. (1.840000000,1.050003505)
  .. controls (1.843333333,1.050002539)
  and (1.846666667,1.050001742)
  .. (1.850000000,1.050001114)
  .. controls (1.853333333,1.050000761)
  and (1.856666667,1.050000484)
  .. (1.860000000,1.050000283)
  .. controls (1.863333333,1.050000175)
  and (1.866666667,1.050000097)
  .. (1.870000000,1.050000049)
  .. controls (1.873333333,1.050000024)
  and (1.876666667,1.050000008)
  .. (1.880000000,1.050000002)
  .. controls (1.883333333,1.049999998)
  and (1.886666667,1.049999997)
  .. (1.890000000,1.049999998)
  .. controls (1.893333333,1.049999998)
  and (1.896666667,1.049999998)
  .. (1.900000000,1.049999999)
  .. controls (1.903333333,1.049999999)
  and (1.906666667,1.050000000)
  .. (1.910000000,1.050000000)
  .. controls (1.913333333,1.050000000)
  and (1.916666667,1.050000000)
  .. (1.920000000,1.050000000)
  .. controls (1.923333333,1.050000000)
  and (1.926666667,1.050000000)
  .. (1.930000000,1.050000000)
  .. controls (1.933333333,1.050000000)
  and (1.936666667,1.050000000)
  .. (1.940000000,1.050000000)
  .. controls (1.943333333,1.050000000)
  and (1.946666667,1.050000000)
  .. (1.950000000,1.050000000)
  .. controls (1.953333333,1.050000000)
  and (1.956666667,1.050000000)
  .. (1.960000000,1.050000000)
  .. controls (1.963333333,1.050000000)
  and (1.966666667,1.050000000)
  .. (1.970000000,1.050000000)
  .. controls (1.973333333,1.050000000)
  and (1.976666667,1.050000000)
  .. (1.980000000,1.050000000)
  .. controls (1.983333333,1.050000000)
  and (1.986666667,1.050000000)
  .. (1.990000000,1.050000000)
  .. controls (1.993333333,1.050000000)
  and (1.996666667,1.050000000)
  .. (2.000000000,1.050000000)
  .. controls (2.003333333,1.050000000)
  and (2.006666667,1.050000000)
  .. (2.010000000,1.050000000)
  .. controls (2.013333333,1.050000000)
  and (2.016666667,1.050000000)
  .. (2.020000000,1.050000000)
  .. controls (2.023333333,1.050000000)
  and (2.026666667,1.050000000)
  .. (2.030000000,1.050000000)
  .. controls (2.033333333,1.050000000)
  and (2.036666667,1.050000000)
  .. (2.040000000,1.050000000)
  .. controls (2.043333333,1.050000000)
  and (2.046666667,1.050000000)
  .. (2.050000000,1.050000000)
  .. controls (2.053333333,1.050000000)
  and (2.056666667,1.050000000)
  .. (2.060000000,1.050000000)
  .. controls (2.063333333,1.050000000)
  and (2.066666667,1.050000000)
  .. (2.070000000,1.050000000)
  .. controls (2.073333333,1.050000000)
  and (2.076666667,1.050000000)
  .. (2.080000000,1.050000000)
  .. controls (2.083333333,1.050000000)
  and (2.086666667,1.050000000)
  .. (2.090000000,1.050000000)
  .. controls (2.093333333,1.050000000)
  and (2.096666667,1.050000000)
  .. (2.100000000,1.050000000)
  .. controls (2.103333333,1.050000000)
  and (2.106666667,1.050000000)
  .. (2.110000000,1.050000000)
  .. controls (2.113333333,1.050000000)
  and (2.116666667,1.050000000)
  .. (2.120000000,1.050000000)
  .. controls (2.123333333,1.050000000)
  and (2.126666667,1.050000000)
  .. (2.130000000,1.050000000)
  .. controls (2.133333333,1.050000000)
  and (2.136666667,1.050000000)
  .. (2.140000000,1.050000000)
  .. controls (2.143333333,1.050000000)
  and (2.146666667,1.050000000)
  .. (2.150000000,1.050000000)
  .. controls (2.153333333,1.050000000)
  and (2.156666667,1.050000000)
  .. (2.160000000,1.050000000)
  .. controls (2.163333333,1.050000000)
  and (2.166666667,1.050000000)
  .. (2.170000000,1.050000000)
  .. controls (2.173333333,1.050000000)
  and (2.176666667,1.050000000)
  .. (2.180000000,1.050000000)
  .. controls (2.183333333,1.050000000)
  and (2.186666667,1.050000000)
  .. (2.190000000,1.050000000)
  .. controls (2.193333333,1.050000000)
  and (2.196666667,1.050000000)
  .. (2.200000000,1.050000000)
  .. controls (2.203333333,1.050000000)
  and (2.206666667,1.050000000)
  .. (2.210000000,1.050000000)
  .. controls (2.213333333,1.050000000)
  and (2.216666667,1.050000000)
  .. (2.220000000,1.050000000)
  .. controls (2.223333333,1.050000000)
  and (2.226666667,1.050000000)
  .. (2.230000000,1.050000000)
  .. controls (2.233333333,1.050000000)
  and (2.236666667,1.050000000)
  .. (2.240000000,1.050000000)
  .. controls (2.243333333,1.050000000)
  and (2.246666667,1.050000000)
  .. (2.250000000,1.050000000)
  .. controls (2.253333333,1.050000000)
  and (2.256666667,1.050000000)
  .. (2.260000000,1.050000000)
  .. controls (2.263333333,1.050000000)
  and (2.266666667,1.050000000)
  .. (2.270000000,1.050000000)
  .. controls (2.273333333,1.050000000)
  and (2.276666667,1.050000000)
  .. (2.280000000,1.050000000)
  .. controls (2.283333333,1.050000000)
  and (2.286666667,1.050000000)
  .. (2.290000000,1.050000000)
  .. controls (2.293333333,1.050000000)
  and (2.296666667,1.050000000)
  .. (2.300000000,1.050000000)
  .. controls (2.303333333,1.050000000)
  and (2.306666667,1.050000000)
  .. (2.310000000,1.050000000)
  .. controls (2.313333333,1.050000000)
  and (2.316666667,1.050000000)
  .. (2.320000000,1.050000000)
  .. controls (2.323333333,1.050000000)
  and (2.326666667,1.050000000)
  .. (2.330000000,1.050000000)
  .. controls (2.333333333,1.050000000)
  and (2.336666667,1.050000000)
  .. (2.340000000,1.050000000)
  .. controls (2.343333333,1.050000000)
  and (2.346666667,1.050000000)
  .. (2.350000000,1.050000000)
  .. controls (2.353333333,1.050000000)
  and (2.356666667,1.050000000)
  .. (2.360000000,1.050000000)
  .. controls (2.363333333,1.050000000)
  and (2.366666667,1.050000000)
  .. (2.370000000,1.050000000)
  .. controls (2.373333333,1.050000000)
  and (2.376666667,1.050000000)
  .. (2.380000000,1.050000000)
  .. controls (2.383333333,1.050000000)
  and (2.386666667,1.050000000)
  .. (2.390000000,1.050000000)
  .. controls (2.393333333,1.050000000)
  and (2.396666667,1.050000000)
  .. (2.400000000,1.050000000)
  .. controls (2.403333333,1.050000000)
  and (2.406666667,1.050000000)
  .. (2.410000000,1.050000000)
  .. controls (2.413333333,1.050000000)
  and (2.416666667,1.050000000)
  .. (2.420000000,1.050000000)
  .. controls (2.423333333,1.050000000)
  and (2.426666667,1.050000000)
  .. (2.430000000,1.050000000)
  .. controls (2.433333333,1.050000000)
  and (2.436666667,1.050000000)
  .. (2.440000000,1.050000000)
  .. controls (2.443333333,1.050000000)
  and (2.446666667,1.050000000)
  .. (2.450000000,1.050000000)
  .. controls (2.453333333,1.050000000)
  and (2.456666667,1.050000000)
  .. (2.460000000,1.050000000)
  .. controls (2.463333333,1.050000000)
  and (2.466666667,1.050000000)
  .. (2.470000000,1.050000000)
  .. controls (2.473333333,1.050000000)
  and (2.476666667,1.050000000)
  .. (2.480000000,1.050000000)
  .. controls (2.483333333,1.050000000)
  and (2.486666667,1.050000000)
  .. (2.490000000,1.050000000)
  .. controls (2.493333333,1.050000000)
  and (2.496666667,1.050000000)
  .. (2.500000000,1.050000000)
  .. controls (2.503333333,1.050000000)
  and (2.506666667,1.050000000)
  .. (2.510000000,1.050000000)
  .. controls (2.513333333,1.050000000)
  and (2.516666667,1.050000000)
  .. (2.520000000,1.050000000)
  .. controls (2.523333333,1.050000000)
  and (2.526666667,1.050000000)
  .. (2.530000000,1.050000000)
  .. controls (2.533333333,1.050000000)
  and (2.536666667,1.050000000)
  .. (2.540000000,1.050000000)
  .. controls (2.543333333,1.050000000)
  and (2.546666667,1.050000000)
  .. (2.550000000,1.050000000)
  .. controls (2.553333333,1.050000000)
  and (2.556666667,1.050000000)
  .. (2.560000000,1.050000000)
  .. controls (2.563333333,1.050000000)
  and (2.566666667,1.050000000)
  .. (2.570000000,1.050000000)
  .. controls (2.573333333,1.050000000)
  and (2.576666667,1.050000000)
  .. (2.580000000,1.050000000)
  .. controls (2.583333333,1.050000000)
  and (2.586666667,1.050000000)
  .. (2.590000000,1.050000000)
  .. controls (2.593333333,1.050000000)
  and (2.596666667,1.050000000)
  .. (2.600000000,1.050000000)
  .. controls (2.603333333,1.050000000)
  and (2.606666667,1.050000000)
  .. (2.610000000,1.050000000)
  .. controls (2.613333333,1.050000000)
  and (2.616666667,1.050000000)
  .. (2.620000000,1.050000000)
  .. controls (2.623333333,1.050000000)
  and (2.626666667,1.050000000)
  .. (2.630000000,1.050000000)
  .. controls (2.633333333,1.050000000)
  and (2.636666667,1.050000000)
  .. (2.640000000,1.050000000)
  .. controls (2.643333333,1.050000000)
  and (2.646666667,1.050000000)
  .. (2.650000000,1.050000000);
  \draw[ham/arrow] (-2.7,.35)--(2.65,.35) node[right] {$x$};
  \foreach \xx/\tick in {-2/-2R,-1/-R,1/R,2/2R} {
  \draw[hamblue] (\xx,.30)--(\xx,.40);
  \node[anchor=north,inner sep=1pt] at (\xx,.22) {$\tick$};
  }
\end{tikzpicture}


==> notes/figures/nogo-chain-geometry.tex <==
\begin{figure}[htbp]
  \centering
  \begin{tikzpicture}[x=5cm,y=5cm,>=stealth,font=\small]
    \draw[->,gray] (-.65,0) -- (.55,0) node[right] {$x$};
    \draw[->,gray] (0,-.04) -- (0,1.04) node[above] {$s$};
    \draw[gray!35,densely dotted] (-.6,.6) -- (0,0) -- (.5,.5);
    \coordinate (O) at (0,0);
    \coordinate (A) at (.2,.25);
    \coordinate (B) at (.2,.75);
    \coordinate (C) at (-.4,.5);
    \coordinate (D) at (-.4,.875);
    \draw[hamblue,very thick,->] (O) -- (A);
    \draw[hamblue,very thick,->] (A) -- (B);
    \draw[hamteal,very thick,->] (O) -- (C);
    \draw[hamteal,very thick,->] (C) -- (D);
    \draw[hamgold,very thick,dashed,->] (A) -- (C)
    node[midway,above,sloped,fill=white,inner sep=2pt]
    {$3/5>1/4$};
    \fill (O) circle (.6pt) node[below right] {root $(0,0)$};
    \fill[hamblue] (A) circle (.7pt)
    node[right,black] {$(1/5,1/4)$};
    \fill[hamblue] (B) circle (.7pt)
    node[right,black] {$(1/5,3/4)$};
    \fill[hamteal] (C) circle (.7pt)
    node[left,black] {$(-2/5,1/2)$};
    \fill[hamteal] (D) circle (.7pt)
    node[left,black] {$(-2/5,7/8)$};
    \node[hamblue,anchor=west] at (.65,.94) {first chain};
    \node[hamteal,anchor=west] at (.65,.84) {second chain};
    \node[hamgold,anchor=west] at (.65,.74) {merged jump};
  \end{tikzpicture}
  \caption[Merging two chains can violate wave support]{Root-forward
    coordinates $(x,s)$ for No-go~\ref{P:nogo-05}.
    Each solid edge lies strictly inside its propagation cone. Chronological
    merging inserts the dashed jump, whose distance $3/5$ exceeds its elapsed
    time $1/4$. The picture refutes pointwise concatenation, not an integrated
    comparison. For domestic white pairs the two free positions are \mbox{$x$ and $y$}.}
  \label{F:nogo-chain-geometry}
\end{figure}


==> notes/figures/nogo-phase-blocks.tex <==
\begin{figure}
  \centering
  \begin{tikzpicture}[x=1cm,y=1cm]
    \node[ham/box,text width=1.8cm] (initial) at (0,0)
    {Initial phase\\$(1,0)$};
    \node[ham/box,text width=3cm] (middle) at (4.1,0)
    {After block 1\\$(c(Z_1),Z_1s(Z_1))$};
    \node[ham/box,text width=2.6cm] (final) at (8.7,0)
    {After block 2\\$M(Z_2)M(Z_1)e_1$};
    \draw[ham/arrow] (initial)--node[above,font=\small] {$M(Z_1)$} (middle);
    \draw[ham/arrow] (middle)--node[above,font=\small] {$M(Z_2)$} (final);
    \node[ham/note,text width=10cm] at (4.4,-1.7)
    {Retained displacement: $c(Z_2)c(Z_1)+s(Z_2)Z_1s(Z_1)$.\\
    Resetting the velocity would retain only $c(Z_2)c(Z_1)$.};
    \node[ham/note,text width=10cm] at (4.4,-3)
    {True second moment: $1+3A+O(A^2)$.\\
    Product of reset-block moments: $1+\frac23A+O(A^2)$.};
  \end{tikzpicture}
  \caption[Velocity survives a block boundary]{Two independent scalar static
    Gaussian blocks, each of variance $A$. The second block acts on both
    components of the first block's phase. This is a scalar diagnostic
    outside the target homogeneous-noise model; see
    No-go~\ref{P:nogo-14}.}
  \label{Fig:nogo-phase-blocks}
\end{figure}


==> notes/figures/nogo-projection-escape.tex <==
\begin{figure}
  \centering
  \begin{tikzpicture}[x=1cm,y=1cm]
    \draw[ham/arrow] (-.5,0)--(10.5,0) node[right] {$x$};
    \fill[hamblue!12] (0,.1) rectangle (2.4,1.1);
    \node[ham/note] at (1.2,1.95)
    {Fixed projection $P_J$\\common spatial support};
    \draw[hamblue,thick] (0,.1) rectangle (2.4,1.1);
    \draw[hamteal,thick] (6.5,.1) .. controls (7.1,.1) and (7.1,1.1) .. (7.5,1.1)
    .. controls (7.9,1.1) and (7.9,.1) .. (8.5,.1);
    \node[ham/note] at (7.5,1.65) {Translated bump $q_n$};
    \draw[ham/arrow] (4,.6)--(5.9,.6);
    \node[ham/note] at (4.95,1.15) {$x_n\to\infty$};
    \draw[hamgold,thick] (-.3,-.3)--(-.3,-.6)--(9.5,-.6)--(9.5,-.3);
    \node[ham/note] at (4.6,-1.1) {Growing plateau $m_{R_n}=1$ retains $q_n$};
    \node[ham/note] at (4.6,-1.8)
    {$P_J\Psi_n=0$,\qquad $\|T_{R_n}\Psi_n\|\ge c_a>0$};
  \end{tikzpicture}
  \caption[Escape from a fixed spatial projection]{Schematic for
    No-go~\ref{P:nogo-25}. For one-dimensional spatial white noise, a translated
    unit control is exactly orthogonal to the finitely many compact tests of
    $P_J$, while a growing mask retains its nonzero phase functional.
    At any fixed radius sufficiently distant bumps miss the mask.}
  \label{Fig:nogo-projection-escape}
\end{figure}


==> notes/figures/noise-memory-drawing.tex <==
% Correlation pattern only: the cited product estimate uses static block fields.
\begin{tikzpicture}[x=1cm,y=1cm,font=\normalsize]
  \foreach \panel/\shift in {0/0,1/7.1} {
  \begin{scope}[xshift=\shift cm]
    \foreach \i in {0,...,23} {
    \foreach \j in {0,...,23} {
    \pgfmathtruncatemacro{\same}{int(\i/6)==int(\j/6)}
    \pgfmathsetmacro{\shade}{15+85*(1/(abs(\i-\j)+.5)^.5-.2063)/(1.4143-.2063)}
    \ifnum\panel=0
    \fill[hamblue!\shade!white] (\i*.2,\j*.2) rectangle ++(.201,.201);
    \else
    \ifnum\same=1
    \fill[hamblue!\shade!white] (\i*.2,\j*.2) rectangle ++(.201,.201);
    \fi
    \fi
    }
    }
    \draw[hamblue] (0,0) rectangle (4.8,4.8);
    \foreach \k in {0,...,3} {
    \draw[hamgold,dashed,thick] (\k*1.2,\k*1.2) rectangle ++(1.2,1.2);
    }
    \draw[ham/arrow] (0,-.12)--(5,-.12) node[right] {$s$};
    \draw[ham/arrow] (-.12,0)--(-.12,5) node[above] {$r$};
    \node[anchor=north] at (0,-.22) {$0$};
    \node[anchor=north] at (4.8,-.22) {$T$};
    \node[anchor=east] at (-.22,4.8) {$T$};
    \node at (2.4,-.85) {\ifnum\panel=0 Cross-block correlation\else Cross-block covariance: zero\fi};
  \end{scope}
  }
  \node[font=\normalsize\bfseries] at (2.4,6.2) {Original time kernel};
  \node at (2.4,5.65) {$|s-r|^{-\alpha_0}$};
  \node[font=\normalsize\bfseries] at (9.5,6.2) {Independent-block pattern};
  \node at (9.5,5.65) {Only diagonal blocks remain};
  \node at (7.7,3) {$0$};
  \node at (10.1,.6) {$0$};
  \draw[ham/arrow] (5.15,2.4)--(6.65,2.4);
  \node[align=center,text width=2cm] at (5.9,3.25) {separate\\ fields};
  \node at (5.95,-1.5)
  {$\alpha_0=1/2$ shown; shading is capped near the diagonal.};
\end{tikzpicture}


==> notes/figures/nonseparable-controls.tex <==
\begin{figure}
  \centering
  \begin{tikzpicture}[x=1cm,y=1cm,font=\normalsize]
    % Identical panel widths, baselines, box sizes and type sizes.
    \foreach \shift in {0,7.6} {
    \begin{scope}[xshift=\shift cm]
      \draw[ham/arrow] (.85,0)--(6.4,0) node[right] {$x$};
      \draw[ham/arrow] (.85,0)--(.85,2.3) node[above] {$s$};
      \node[anchor=east] at (.7,.6) {early};
      \node[anchor=east] at (.7,1.75) {late};
      \node at (2.1,-.3) {left};
      \node at (4.9,-.3) {right};
      \filldraw[draw=hamblue,fill=hamblue!12]
      (1,.2) rectangle (3.2,1);
      \filldraw[draw=hamteal,fill=hamteal!12]
      (3.8,1.35) rectangle (6,2.15);
      \node at (2.1,.6) {$>0$};
      \node at (4.9,1.75) {$>0$};
    \end{scope}
    }
    \node[font=\normalsize\bfseries] at (3.5,3.5) {Single product};
    \node[font=\normalsize\bfseries] at (11.1,3.5) {Two-bump sum};
    \node at (3.5,2.95) {$\Psi=\phi\psi$};
    \node at (11.1,2.95) {$\Psi=\phi_1\psi_1+\phi_2\psi_2$};
    \foreach \x/\y in {4.9/.6,2.1/1.75} {
    \filldraw[draw=hamgold,dashed,fill=hamgold!12]
    (\x-1.1,\y-.4) rectangle (\x+1.1,\y+.4);
    \node[text=hamgold] at (\x,\y) {$>0$ forced};
    }
    \node at (12.5,.6) {$0$};
    \node at (9.7,1.75) {$0$};
    \node[align=center,text width=6.6cm] at (3.5,-.95)
    {Four positive blocks:\\ the cross blocks are forced.};
    \node[align=center,text width=6.6cm] at (11.1,-.95)
    {Two positive blocks:\\ the cross blocks can be zero.};
    \node at (7.3,-1.65)
    {Schematic supports, not an optimizer or a density claim.};
  \end{tikzpicture}
  \caption[Controls that need not factor]{The full control class allows spatial
    profiles to change with time, as in this sum of two smooth nonnegative product bumps that no single
    time--space product can represent. The full class is infinite-dimensional;
    see \ProofRef{Theorem}{T:intrinsic-second-moment}.}
  \label{Fig:nonseparable-controls}
\end{figure}


==> notes/figures/order-of-limits-drawing.tex <==
% Schematic of the construction order; paths show no convergence rates.
\begin{tikzpicture}[x=1cm,y=1cm,font=\normalsize,
  stage/.style={ham/box,font=\normalsize,text width=7.45cm,
  minimum height=1.65cm,inner sep=6pt},
  number/.style={circle,draw=hamblue,fill=hamblue!6,
  minimum size=8mm,inner sep=0pt,font=\normalsize\bfseries}]
  \node[anchor=west,font=\normalsize\bfseries,text=hamblue]
  at (0,0.55) {Fixed-order construction};
  \node[number] (n1) at (0.45,-0.8) {1};
  \node[stage] (start) at (5.15,-0.8)
  {\textbf{Fix the orders $m,n$}\\
  Positive Green smoothing;\\
  positive noise widths.};
  \node[number] (n2) at (0.45,-3.0) {2};
  \node[stage] (green) at (5.15,-3.0)
  {\textbf{Remove Green smoothing}\\
  Noise widths stay\\
  positive and fixed.};
  \node[number] (n3) at (0.45,-5.2) {3};
  \node[stage] (noise) at (5.15,-5.2)
  {\textbf{Remove noise smoothing}\\
  Both widths vanish jointly;\\
  any relative rates.};
  \draw[ham/arrow] (start.south)--(green.north);
  \draw[ham/arrow] (green.south)--(noise.north);
  \draw[ham/arrow] (n1.south)--(n2.north);
  \draw[ham/arrow] (n2.south)--(n3.north);

  \node[font=\normalsize\bfseries,text=hamblue] at (12.45,-1.3)
  {Joint noise limit};
  \node at (12.45,-1.8) {$\epsilon$: space; $\delta$: time};
  \draw[hamblue!35,rounded corners=2pt] (10.0,-2.2)
  rectangle (15.0,-5.85);
  % Positive spatial and temporal widths approach the same origin along
  % different schematic routes. No rate, scale or covariance is encoded.
  \coordinate (origin) at (10.8,-4.85);
  \draw[ham/arrow] (origin)--(14.45,-4.85)
  node[above left=3pt] {$\epsilon$};
  \draw[ham/arrow] (origin)--(10.8,-2.55)
  node[below right=3pt] {$\delta$};
  \node[anchor=north east,inner sep=3pt] at (origin) {$0$};
  \draw[ham/arrow,draw=hamteal] (14.0,-2.65)
  .. controls (12.8,-3.1) and (11.8,-4.4) .. (10.92,-4.77);
  \draw[ham/arrow,draw=hamteal,dashed] (14.0,-3.5)
  .. controls (12.9,-4.55) and (11.7,-4.75) .. (10.92,-4.82);
  \draw[ham/arrow,draw=hamteal,densely dotted] (12.65,-2.55)
  .. controls (11.2,-2.95) and (11.05,-3.8) .. (10.85,-4.7);
  \node[align=center] at (12.5,-5.45) {No fixed width ratio};
  \draw[hamblue!45,dashed] (noise.east)--(10,-5.2);

  \node[number] (n4) at (0.45,-7.85) {4};
  \draw[ham/arrow] (n3.south)--(n4.north);
  \draw[hamblue!35] (1.25,-6.4)--(15,-6.4);
  \node[anchor=west,font=\normalsize\bfseries,text=hamblue]
  at (1.25,-6.85) {Then pass to the full solution};
  \node[ham/box,font=\normalsize,text width=5.1cm,
  minimum height=1.05cm] (tail) at (4.1,-7.85)
  {Separate summable tail bound};
  \node[ham/box,font=\normalsize,text width=5.25cm,
  minimum height=1.05cm] (sum) at (12.0,-7.85)
  {Sum over all orders};
  \draw[ham/arrow] (tail.east)--(sum.west);
\end{tikzpicture}


==> notes/figures/positive-gram.tex <==
\begin{figure}
  \centering
  \begin{tikzpicture}[x=1cm,y=1cm]
    \begin{scope}
      \fill[hamteal!9] (0,0)--(4,.89655)--(4,3)--(2.1875,3)--cycle;
      \draw[ham/arrow] (0,0)--(2.9,.65) node[right] {$k_1$};
      \draw[ham/arrow] (0,0)--(1.75,2.4) node[above] {$k_2$};
      \draw[ham/arrow,hamteal,very thick] (0,0)--(3.0,2.15)
      node[anchor=west] {$\Phi_A=\sum_{i\in A}w_i^Ak_i$};
      \node[ham/note] at (1.8,-.6) {$\langle k_i,k_j\rangle\ge0,\quad w_i^A>0$};
    \end{scope}
    \begin{scope}[xshift=8.3cm]
      \draw[ham/arrow] (0,0)--(2.2,1.1) node[right] {$k_2=2k_1$};
      \draw[ham/arrow,thick] (0,0)--(1.1,.55) node[below] {$k_1$};
      \filldraw[fill=white,draw=hamgold,thick] (0,0) circle (2pt);
      \node[ham/note,text width=3.2cm] at (1.0,2.6)
      {Singular Gram matrices\\are allowed};
      \node[ham/note,text width=3.2cm] at (1,-1.45)
      {A zero vector contributes zero.\\The active set may be empty.};
    \end{scope}
  \end{tikzpicture}
  \caption[Positive combinations and singular Gram matrices]{Finite positive
    combinations, not an inverse covariance formula. For a nonempty maximizing
    active set, a maximizer has positive coefficients on its selected vectors.
    The right panel shows why linear independence must not be imposed. The
    drawing is in a finite-dimensional span and does not restrict the ambient
    Hilbert space. Neither the maximizing subset nor the maximizer is asserted
    to be unique. See \ProofRef{Proposition}{P:gram-positive-optimizer}.}
  \label{Fig:positive-gram}
\end{figure}


==> notes/figures/proof-map.tex <==
\begin{figure}
  \centering
  \begin{tikzpicture}[x=1cm,y=1cm,
    destination/.style={ham/box,text width=5.65cm,minimum height=1.55cm},
    result/.style={destination,draw=hamteal,fill=hamteal!6}]
    \node[destination] (construction) at (0,0)
    {\textbf{The canonical solution}\\
    \GuideRef{Chapter}{S:G0}\\
    \GuideRef{Proposition}{P:mild-construction}};
    \node[destination] (upper) at (-3.35,-2.4)
    {\textbf{Independent upper bound}\\
    \GuideRef{Chapter}{S:book-independent-upper}\\
    \GuideRef{Theorem}{T:full-upper}};
    \node[destination] (phase) at (3.35,-2.4)
    {\textbf{Noise and full wave phase}\\
    \GuideRef{Ch.}{S:book-gaussian-foundations},
    \GuideRef{Ch.}{S:book-operator-paths},
    \GuideRef{Ch.}{S:book-wave-evolution}\\
    \GuideRef{Section}{S:constant-phase-young}};
    \node[result] (finite) at (-3.35,-5)
    {\textbf{Finite variational value}\\
    \GuideRef{Section}{S:unmasked-variational}\\
    \GuideRef{Proposition}{P:variational-positive-scores}};
    \node[destination] (lower) at (3.35,-5)
    {\textbf{Lower bound for each control}\\
    \GuideRef{Chapter}{S:book-lower}\\
    \GuideRef{Proposition}{P:raw-block-original-lower}};
    \node[destination] (signed) at (0,-7.6)
    {\textbf{The signed-control upper bound}\\
    \GuideRef{Ch.}{S:book-means},
    \GuideRef{Ch.}{S:book-growing-radius},
    \GuideRef{Ch.}{S:book-point-upper}\\
    \GuideRef{Proposition}{P:original-signed-point-upper}};
    \node[destination] (comparison) at (0,-10.1)
    {\textbf{Positive Gram comparison}\\
    \textbf{and cutoff removal}\\
    \GuideRef{Section}{S:finite-positive-gram}\\
    \GuideRef{Proposition}{P:positive-score-cutoff}};
    \node[result] (limit) at (0,-12.6)
    {\textbf{Matching upper and lower values}\\
    $C_2(\Gamma,\alpha_0)=S_2^{\mathrm{pos}}$\\
    \GuideRef{Chapter}{S:book-constant};
    \GuideRef{Theorem}{T:intrinsic-second-moment}};
    \draw[ham/arrow] (construction)--(upper);
    \draw[ham/arrow] (construction)--(phase);
    \draw[ham/arrow] (upper)--(finite);
    \draw[ham/arrow] (phase)--(lower);
    \draw[ham/arrow] (lower)--(finite);
    \draw[ham/arrow] (finite)--(signed);
    \draw[ham/arrow] (signed)--(comparison);
    \draw[ham/arrow] (comparison)--(limit);
    \draw[ham/arrow] (lower.east)--++(.75,0) |- (limit.east);
  \end{tikzpicture}
  \caption[Proof dependencies and destinations]{The principal proof
    dependencies, with links to chapters and results in the technical companion.
    The independent
    upper bound and the fixed-control lower bound first give a finite
    variational lower value. Further operator and Gaussian estimates give a
    signed-control upper bound for the same point moment. Positive Gram
    comparison and cutoff removal identify the two values. Arrows show
    principal uses; each box also has the hypotheses and earlier inputs stated
    at its linked destination. They do not assert independence of successive
    time blocks. The zero-covariance case is included in the final theorem.}
  \label{Fig:proof-map}
\end{figure}


==> notes/figures/research-iceberg-drawing.tex <==
% Vector metaphor only; the cards are the book's stable No-go identifiers.
\begin{tikzpicture}[x=1cm,y=1cm,font=\normalsize]
  \fill[hamblue!5] (-6.8,-4) rectangle (6.8,0);
  \filldraw[draw=hamblue!65,fill=hamblue!15,thick]
  (-1,0)--(-5.7,-.7)--(-6.1,-1.5)--(-6.2,-2.7)
  --(-4.8,-3.6)--(-1.2,-4)--(3.8,-3.75)
  --(5.8,-2.9)--(6.15,-1.5)--(5.7,-.7)--(1,0)--cycle;
  \filldraw[draw=hamblue,fill=white,thick]
  (-1,0)--(-.6,.85)--(-.05,1.85)--(.5,1.05)--(1,0)--cycle;
  \draw[hamblue,thick] (-4.4,0)--(6.8,0);
  \node[anchor=west,fill=white,inner sep=3pt] at (-6.6,.18) {waterline};
  \node[anchor=west,text=hamteal] at (2.15,1.35)
  {\ProofRef{Theorem}{T:intro-upper}};
  \node[anchor=west,text=hamteal] at (2.15,.65)
  {\ProofRef{Theorem}{T:intro-second-moment}};
  \draw[hamteal] (.55,1.05)--(1.5,1.35)--(2,1.35);
  \draw[hamteal] (.8,.45)--(1.5,.65)--(2,.65);
  \foreach \id/\xx in {01/-4.2,02/-1.4,33/4.2} {
  \node[draw=hamblue!70,fill=white,rounded corners=1.5pt,
  minimum width=1.9cm,minimum height=.55cm,inner sep=4pt]
  at (\xx,-1.95) {\hyperref[P:nogo-\id]{No-go~\id}};
  }
  \node at (1.4,-1.95) {$\cdots$};
  \node[font=\normalsize\bfseries,text=hamblue] at (0,-3.3)
  {Chapter 12: below the waterline};
\end{tikzpicture}


==> notes/figures/rough-noise-regions.tikz.tex <==
% Palette matches the book's hamblue/hamgold without changing shared styles.
\begingroup%
\definecolor{rnBlue}{RGB}{36,75,105}%
\definecolor{rnGold}{RGB}{156,101,20}%
\definecolor{rnGray}{RGB}{105,110,115}%
\begin{tikzpicture}[
  x=3.8cm,y=3.8cm,
  font=\small,
  region/.style={align=center,fill=white,fill opacity=.94,
  text opacity=1,inner sep=2pt,rounded corners=1pt},
  legend/.style={anchor=west,align=left,text width=4.4cm},
  axis/.style={-{Latex[length=2.1mm]},line width=.7pt},
  threshold/.style={draw=rnGray!45,densely dotted,line width=.8pt}
  ]
  % Three disjoint interiors within the proposed open triangle.
  \fill[rnBlue!16] (0,0) rectangle (1,1);
  \fill[rnGold!7] (1,0)--(2,0)--(1,1)--cycle;
  \fill[pattern=north east lines,pattern color=rnGold!38]
  (1,0)--(2,0)--(1,1)--cycle;
  \fill[rnGold!7] (0,1)--(1,1)--(0,2)--cycle;
  \fill[pattern=north west lines,pattern color=rnGold!38]
  (0,1)--(1,1)--(0,2)--cycle;

  % White-noise thresholds continue across the plot; exterior is subdued.
  \draw[threshold] (1,1)--(1,2.2);
  \draw[threshold] (1,1)--(2.2,1);
  \draw[rnBlue,line width=1.7pt] (1,0)--(1,1);
  \draw[rnGold,line width=1.35pt,dash pattern=on 5pt off 3pt]
  (0,1)--(1,1);
  \draw[rnGray,line width=1pt,dash pattern=on 4pt off 3pt]
  (0,2)--(2,0)
  node[pos=.25,above=6pt,sloped,text=rnGray]
  {$\alpha + \alpha_0 = 2$};

  \draw[axis] (0,0)--(2.2,0) node[right=5pt] {$\alpha$};
  \draw[axis] (0,0)--(0,2.2) node[above=5pt] {$\alpha_0$};
  \node[below left=3pt] at (0,0) {$0$};
  \foreach \v in {1,2} {
  \draw (\v,0)--++(0,-.025) node[below=4pt] {$\v$};
  \draw (0,\v)--++(-.025,0) node[left=4pt] {$\v$};
  }

  \node[region,text=rnBlue,text width=2.75cm] at (.49,.46)
  {\textbf{Current theorem}\\regular region\\
  $0 < \alpha < 1$, $0 < \alpha_0 < 1$};
  \node[region,text=rnGold,text width=2.4cm] at (1.35,.17)
  {\mbox{Rough space}\\\mbox{open question}};
  \node[region,text=rnGold,text width=2.4cm] at (.35,1.16)
  {\mbox{Rough time}\\\mbox{open question}};
  \node[text=rnGray,align=center,text width=3.0cm] at (1.67,1.79)
  {Rough in both\\time and space\\outside the proposed region};
  \node[text=rnGray,anchor=west,align=left,text width=3.0cm]
  at (1.13,1.20) {Both white $(1,1)$\\excluded};
  \draw[rnGray,line width=.6pt] (1.02,1.02)--(1.10,1.12);

  % Open markers: neither axes nor the diagonal belong to the range.
  \foreach \p in {(0,0),(0,1),(1,0),(0,2),(2,0)} {
  \filldraw[fill=white,draw=rnGray,line width=.7pt] \p circle[radius=2.2pt];
  }
  \filldraw[fill=white,draw=rnGray,line width=1.2pt]
  (1,1) circle[radius=3.4pt];

  % Legend uses fill, hatching and line style as well as color.
  \node[legend,font=\normalsize\bfseries,text=rnBlue] at (2.39,2.02)
  {Current theorem};
  \filldraw[fill=rnBlue!16,draw=rnBlue!50]
  (2.39,1.745) rectangle (2.57,1.855);
  \node[legend] at (2.66,1.80) {Regular region};
  \draw[rnBlue,line width=1.7pt] (2.39,1.52)--(2.57,1.52);
  \node[legend] at (2.66,1.52)
  {White noise in space\\$\alpha = 1$, $0 < \alpha_0 < 1$};

  \node[legend,font=\normalsize\bfseries,text=rnGold] at (2.39,1.20)
  {Extension questions};
  \filldraw[fill=rnGold!7,draw=rnGold!60]
  (2.39,.865) rectangle (2.57,.975);
  \fill[pattern=north east lines,pattern color=rnGold!55]
  (2.39,.865) rectangle (2.57,.975);
  \node[legend] at (2.66,.92) {Rough space: $\alpha > 1$\\rough time: $\alpha_0 > 1$};
  \draw[rnGold,line width=1.35pt,dash pattern=on 5pt off 3pt]
  (2.39,.58)--(2.57,.58);
  \node[legend] at (2.66,.58)
  {White noise in time\\Endpoint question};

  \draw[rnGray,line width=1pt,dash pattern=on 4pt off 3pt]
  (2.39,.29)--(2.57,.29);
  \node[legend] at (2.66,.29) {Excluded diagonal};
  \draw[threshold] (2.39,.07)--(2.57,.07);
  \node[legend] at (2.66,.07) {White noise lines\\(continued)};
\end{tikzpicture}%
\endgroup%


==> notes/figures/two-chain-pairings.tex <==
\begin{figure}
  \centering
  \begin{tikzpicture}[x=1cm,y=1cm]
    \foreach \hamPanelOffset/\hamPanelTitle in {0/{Cross-pairs},4.25/{Self-pairs},8.5/{Unequal orders}} {
    \node[ham/note] at (\hamPanelOffset+1.7,1.05) {\hamPanelTitle};
    }
    \begin{scope}
      \node[ham/dot] (a1) at (.6,0) {};
      \node[ham/dot] (a2) at (2.8,0) {};
      \node[ham/dot] (b1) at (.6,-1.05) {};
      \node[ham/dot] (b2) at (2.8,-1.05) {};
      \draw[ham/arrow] (a1)--(a2);
      \draw[ham/arrow] (b1)--(b2);
      \draw[ham/pair] (a1)--(b2);
      \draw[ham/pair] (a2)--(b1);
      \node[ham/note] at (1.7,-1.92) {$m=n=2$};
    \end{scope}
    \begin{scope}[xshift=4.25cm]
      \node[ham/dot] (c1) at (.6,0) {};
      \node[ham/dot] (c2) at (2.8,0) {};
      \node[ham/dot] (d1) at (.6,-1.05) {};
      \node[ham/dot] (d2) at (2.8,-1.05) {};
      \draw[ham/arrow] (c1)--(c2);
      \draw[ham/arrow] (d1)--(d2);
      \draw[ham/pair] (c1) to[bend left=32] (c2);
      \draw[ham/pair] (d1) to[bend right=32] (d2);
      \node[ham/note] at (1.7,-1.92) {$m=n=2$};
    \end{scope}
    \begin{scope}[xshift=8.5cm]
      \node[ham/dot] (e1) at (1.7,0) {};
      \node[ham/dot] (f1) at (.35,-1.05) {};
      \node[ham/dot] (f2) at (1.7,-1.05) {};
      \node[ham/dot] (f3) at (3.05,-1.05) {};
      \draw[ham/arrow] (f1)--(f2);
      \draw[ham/arrow] (f2)--(f3);
      \draw[ham/pair] (e1)--(f2);
      \draw[ham/pair] (f1) to[bend right=28] (f3);
      \node[ham/note] at (1.7,-1.92) {$m=1,\ n=3$};
    \end{scope}
    \draw[ham/arrow] (.5,-2.65)--(1.25,-2.65);
    \node[anchor=west,font=\small] at (1.4,-2.65) {order within a chain};
    \draw[ham/pair] (6.4,-2.65)--(7.15,-2.65);
    \node[anchor=west,font=\small] at (7.3,-2.65) {one covariance pairing};
  \end{tikzpicture}
  \caption[Pairings of two ordered chains]{Three permitted pairing
    contributions. Each chain has its own time order; no common interleaving is
    imposed by the picture. Stratonovich products include self-pairs and unequal
    orders, as well as cross-pairs. These examples do not list every pairing.
    See \ProofRef{Proposition}{P:mixed}.}
  \label{Fig:two-chain-pairings}
\end{figure}


==> notes/figures/walsh-guitar.tex <==
% End the book wrap before printed page 2; retain the reader's 18 lines.
\begin{wrapfigure}[\ifdefined\chapter17\else18\fi]{r}{0.36\textwidth}
  \centering
  \begin{tikzpicture}
    \begin{scope}
      \clip[rounded corners=9pt]
      (-0.5\linewidth,-0.5\linewidth) rectangle
      (0.5\linewidth,0.5\linewidth);
      \node[inner sep=0pt,outer sep=0pt] (art) {
      \includegraphics[width=\linewidth]{media/guitar-sandstorm/illustration.png}};
      % Soft white rings blend the image into the paper without changing the art.
      \begin{scope}
        \clip (art.south west) rectangle (art.north east);
        \foreach \k in {24,23,...,1} {
        \draw[white,opacity=0.12,line width=\k*0.65pt,
        rounded corners=9pt]
        (art.south west) rectangle (art.north east);
        }
      \end{scope}
      % The outer white frame also removes the square corner remnants.
      \draw[white,line width=3pt,rounded corners=9pt]
      (art.south west) rectangle (art.north east);
    \end{scope}
  \end{tikzpicture}
  \caption[A guitar in a sandstorm]{AI illustration by Le Chen,
    \href{https://github.com/SPDEngine/SPDE-Visuals}{SPDE-Visuals}.
    \href{https://creativecommons.org/publicdomain/zero/1.0/}{CC0 (public domain)}.
    Not a simulation.}
  \label{Fig:walsh-guitar}
\end{wrapfigure}


==> notes/figures/white-strip.tex <==
\begin{figure}
  \centering
  \begin{tikzpicture}[x=1cm,y=1cm]
    \foreach \hamPanelShift/\hamStripWidth/\hamPanelTitle in {0/.35/{Narrow strip},4.25/1.65/{Corners removed},8.5/3.15/{Full rectangle}} {
    \begin{scope}[xshift=\hamPanelShift cm]
      \node[ham/note] at (0,2.15) {\hamPanelTitle};
      \begin{scope}
        \clip (-1.55,-1.05) rectangle (1.55,1.05);
        \fill[hamteal!18] (-4,-4-\hamStripWidth)--(4,4-\hamStripWidth)--(4,4+\hamStripWidth)--(-4,-4+\hamStripWidth)--cycle;
        \draw[hamteal,densely dashed] (-4,-4-\hamStripWidth)--(4,4-\hamStripWidth);
        \draw[hamteal,densely dashed] (-4,-4+\hamStripWidth)--(4,4+\hamStripWidth);
      \end{scope}
      \draw[hamblue] (-1.55,-1.05) rectangle (1.55,1.05);
      \draw[ham/arrow] (-1.8,0)--(1.8,0) node[right] {$x$};
      \draw[ham/arrow] (0,-1.3)--(0,1.4) node[above] {$y$};
      \node[font=\small,anchor=north] at (-1.55,-1.1) {$-a$};
      \node[font=\small,anchor=north] at (1.55,-1.1) {$a$};
      \node[font=\small,anchor=east] at (-1.6,1.05) {$b$};
      \node[font=\small,anchor=east] at (-1.6,-1.05) {$-b$};
    \end{scope}
    }
    \node[font=\small] at (0,-1.95) {$0<c<a-b$};
    \node[font=\small] at (4.25,-1.95) {$a-b\le c<a+b$};
    \node[font=\small] at (8.5,-1.95) {$c\ge a+b$};
  \end{tikzpicture}
  \caption[The rectangle and strip in the fourth-order calculation]{The area
    $F(a,b,c)$ in the spatial-white order-four calculation: the shaded part is
    $[-a,a]\times[-b,b]\cap\{|x-y|<c\}$, and the dashed lines are the edges
    $|x-y|=c$ of the strip. The drawing uses $a>b>0$; here $a,b,c$
    are time-increment parameters, not covariance exponents. The three geometric
    cases explain the positive-part formula, without replacing the separate
    pairing and time-order calculations. See
    \ProofRef{Proposition}{P:white-four}.}
  \label{Fig:white-strip}
\end{figure}

